Frequency domain approach for the stability analysis of a fast hyperbolic PDE coupled with a slow ODE

This paper deals with the exponential stability of systems made of a hyperbolic PDE coupled with an ODE with different time scales, the dynamics of the PDE being much faster than that of the ODE. Such a difference of time scales is modeled though a small parameter $\varepsilon$ multiplying the time derivative in the PDE, and our stability analysis relies on the singular perturbation method. More precisely, we define two subsystems: a reduced order system, representing the dynamics of the full system in the limit $\varepsilon = 0$, and a boundary-layer system, which represents the dynamics of the PDE in the fast time scale. Our main result shows that, if both the reduced order and the boundary-layer systems are exponentially stable, then the full system is also exponentially stable for $\varepsilon$ small enough, and our strategy is based on a spectral analysis of the systems under consideration. Our main result improves a previous result in the literature, which was proved using a Lyapunov approach and required a stronger assumption on the boundary-layer system to obtain the same conclusion.

==> sol_ode.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0in}{0.15in}}{\pgfqpoint{5.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Time \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.956906in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.956906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.956906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=0.904144in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.474383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.474383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=1.421621in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.991860in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.991860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.991860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=1.939099in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.509338in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.509338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.509338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.456576in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.026815in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.026815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.026815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.974054in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.544292in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.544292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.544292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.491531in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.061770in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.061770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.061770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=4.009008in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143318in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.544292in}}%
\pgfpathlineto{\pgfqpoint{0.829346in}{3.464645in}}%
\pgfpathlineto{\pgfqpoint{0.857556in}{3.391127in}}%
\pgfpathlineto{\pgfqpoint{0.885766in}{3.323266in}}%
\pgfpathlineto{\pgfqpoint{0.913976in}{3.260628in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{3.202811in}}%
\pgfpathlineto{\pgfqpoint{0.973923in}{3.143067in}}%
\pgfpathlineto{\pgfqpoint{1.005659in}{3.088471in}}%
\pgfpathlineto{\pgfqpoint{1.037395in}{3.038578in}}%
\pgfpathlineto{\pgfqpoint{1.069132in}{2.992983in}}%
\pgfpathlineto{\pgfqpoint{1.100868in}{2.951317in}}%
\pgfpathlineto{\pgfqpoint{1.132604in}{2.913240in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{2.878443in}}%
\pgfpathlineto{\pgfqpoint{1.199603in}{2.843285in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{2.811475in}}%
\pgfpathlineto{\pgfqpoint{1.270128in}{2.782696in}}%
\pgfpathlineto{\pgfqpoint{1.305391in}{2.756657in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{2.730871in}}%
\pgfpathlineto{\pgfqpoint{1.382968in}{2.707773in}}%
\pgfpathlineto{\pgfqpoint{1.425283in}{2.685313in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{2.665395in}}%
\pgfpathlineto{\pgfqpoint{1.513440in}{2.646353in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{2.628436in}}%
\pgfpathlineto{\pgfqpoint{1.612175in}{2.612862in}}%
\pgfpathlineto{\pgfqpoint{1.665068in}{2.598429in}}%
\pgfpathlineto{\pgfqpoint{1.725015in}{2.584488in}}%
\pgfpathlineto{\pgfqpoint{1.788487in}{2.572097in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{2.560711in}}%
\pgfpathlineto{\pgfqpoint{1.936590in}{2.550556in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{2.541754in}}%
\pgfpathlineto{\pgfqpoint{2.116429in}{2.534077in}}%
\pgfpathlineto{\pgfqpoint{2.229269in}{2.527296in}}%
\pgfpathlineto{\pgfqpoint{2.359740in}{2.521738in}}%
\pgfpathlineto{\pgfqpoint{2.521948in}{2.517162in}}%
\pgfpathlineto{\pgfqpoint{2.729997in}{2.513672in}}%
\pgfpathlineto{\pgfqpoint{3.015624in}{2.511264in}}%
\pgfpathlineto{\pgfqpoint{3.477563in}{2.509857in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.509385in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.509385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.544292in}}%
\pgfpathlineto{\pgfqpoint{0.809239in}{3.564801in}}%
\pgfpathlineto{\pgfqpoint{0.811352in}{3.566316in}}%
\pgfpathlineto{\pgfqpoint{0.815345in}{3.573126in}}%
\pgfpathlineto{\pgfqpoint{0.815697in}{3.572899in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.570667in}}%
\pgfpathlineto{\pgfqpoint{0.819102in}{3.571096in}}%
\pgfpathlineto{\pgfqpoint{0.821333in}{3.572810in}}%
\pgfpathlineto{\pgfqpoint{0.821451in}{3.572711in}}%
\pgfpathlineto{\pgfqpoint{0.822977in}{3.569715in}}%
\pgfpathlineto{\pgfqpoint{0.827322in}{3.560141in}}%
\pgfpathlineto{\pgfqpoint{0.829201in}{3.555468in}}%
\pgfpathlineto{\pgfqpoint{0.838360in}{3.519246in}}%
\pgfpathlineto{\pgfqpoint{0.845875in}{3.488623in}}%
\pgfpathlineto{\pgfqpoint{0.853860in}{3.460068in}}%
\pgfpathlineto{\pgfqpoint{0.866777in}{3.423264in}}%
\pgfpathlineto{\pgfqpoint{0.896367in}{3.346366in}}%
\pgfpathlineto{\pgfqpoint{0.925136in}{3.274478in}}%
\pgfpathlineto{\pgfqpoint{0.956606in}{3.203731in}}%
\pgfpathlineto{\pgfqpoint{0.985962in}{3.143474in}}%
\pgfpathlineto{\pgfqpoint{1.014614in}{3.089744in}}%
\pgfpathlineto{\pgfqpoint{1.043383in}{3.040365in}}%
\pgfpathlineto{\pgfqpoint{1.072739in}{2.994309in}}%
\pgfpathlineto{\pgfqpoint{1.102682in}{2.951445in}}%
\pgfpathlineto{\pgfqpoint{1.132977in}{2.911930in}}%
\pgfpathlineto{\pgfqpoint{1.163860in}{2.875282in}}%
\pgfpathlineto{\pgfqpoint{1.195330in}{2.841368in}}%
\pgfpathlineto{\pgfqpoint{1.227504in}{2.809941in}}%
\pgfpathlineto{\pgfqpoint{1.260617in}{2.780700in}}%
\pgfpathlineto{\pgfqpoint{1.294670in}{2.753593in}}%
\pgfpathlineto{\pgfqpoint{1.329898in}{2.728398in}}%
\pgfpathlineto{\pgfqpoint{1.366417in}{2.705018in}}%
\pgfpathlineto{\pgfqpoint{1.404462in}{2.683312in}}%
\pgfpathlineto{\pgfqpoint{1.444269in}{2.663173in}}%
\pgfpathlineto{\pgfqpoint{1.486072in}{2.644529in}}%
\pgfpathlineto{\pgfqpoint{1.530223in}{2.627285in}}%
\pgfpathlineto{\pgfqpoint{1.577193in}{2.611349in}}%
\pgfpathlineto{\pgfqpoint{1.627333in}{2.596705in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{2.583273in}}%
\pgfpathlineto{\pgfqpoint{1.739826in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{1.803822in}{2.559975in}}%
\pgfpathlineto{\pgfqpoint{1.874511in}{2.550038in}}%
\pgfpathlineto{\pgfqpoint{1.953538in}{2.541218in}}%
\pgfpathlineto{\pgfqpoint{2.043133in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{2.146583in}{2.526894in}}%
\pgfpathlineto{\pgfqpoint{2.269057in}{2.521362in}}%
\pgfpathlineto{\pgfqpoint{2.419008in}{2.516902in}}%
\pgfpathlineto{\pgfqpoint{2.611818in}{2.513506in}}%
\pgfpathlineto{\pgfqpoint{2.880720in}{2.511154in}}%
\pgfpathlineto{\pgfqpoint{3.318712in}{2.509807in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.509359in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.509359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.544292in}}%
\pgfpathlineto{\pgfqpoint{0.805011in}{3.552572in}}%
\pgfpathlineto{\pgfqpoint{0.809591in}{3.561546in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{3.576260in}}%
\pgfpathlineto{\pgfqpoint{0.819807in}{3.599565in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{3.606409in}}%
\pgfpathlineto{\pgfqpoint{0.827909in}{3.608089in}}%
\pgfpathlineto{\pgfqpoint{0.830375in}{3.610175in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{3.615940in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{3.633675in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{3.634408in}}%
\pgfpathlineto{\pgfqpoint{0.845875in}{3.632769in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{3.626854in}}%
\pgfpathlineto{\pgfqpoint{0.854330in}{3.628455in}}%
\pgfpathlineto{\pgfqpoint{0.860670in}{3.635139in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{3.633669in}}%
\pgfpathlineto{\pgfqpoint{0.865602in}{3.628415in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{3.611973in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{3.602149in}}%
\pgfpathlineto{\pgfqpoint{0.883216in}{3.588259in}}%
\pgfpathlineto{\pgfqpoint{0.887795in}{3.571319in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{3.522657in}}%
\pgfpathlineto{\pgfqpoint{0.905761in}{3.499524in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{3.284755in}}%
\pgfpathlineto{\pgfqpoint{0.963534in}{3.252162in}}%
\pgfpathlineto{\pgfqpoint{0.984670in}{3.187705in}}%
\pgfpathlineto{\pgfqpoint{1.005807in}{3.136095in}}%
\pgfpathlineto{\pgfqpoint{1.032580in}{3.081140in}}%
\pgfpathlineto{\pgfqpoint{1.070273in}{3.010592in}}%
\pgfpathlineto{\pgfqpoint{1.108670in}{2.942482in}}%
\pgfpathlineto{\pgfqpoint{1.140023in}{2.892276in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{2.854833in}}%
\pgfpathlineto{\pgfqpoint{1.190045in}{2.824974in}}%
\pgfpathlineto{\pgfqpoint{1.216114in}{2.795376in}}%
\pgfpathlineto{\pgfqpoint{1.246057in}{2.764838in}}%
\pgfpathlineto{\pgfqpoint{1.278114in}{2.735611in}}%
\pgfpathlineto{\pgfqpoint{1.310523in}{2.709312in}}%
\pgfpathlineto{\pgfqpoint{1.342932in}{2.686033in}}%
\pgfpathlineto{\pgfqpoint{1.376045in}{2.665077in}}%
\pgfpathlineto{\pgfqpoint{1.410216in}{2.646086in}}%
\pgfpathlineto{\pgfqpoint{1.446148in}{2.628616in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{2.612122in}}%
\pgfpathlineto{\pgfqpoint{1.526114in}{2.597310in}}%
\pgfpathlineto{\pgfqpoint{1.569795in}{2.583829in}}%
\pgfpathlineto{\pgfqpoint{1.617352in}{2.571494in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{2.560304in}}%
\pgfpathlineto{\pgfqpoint{1.726909in}{2.550296in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{2.541425in}}%
\pgfpathlineto{\pgfqpoint{1.863591in}{2.533679in}}%
\pgfpathlineto{\pgfqpoint{1.947432in}{2.527028in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{2.521473in}}%
\pgfpathlineto{\pgfqpoint{2.167602in}{2.516988in}}%
\pgfpathlineto{\pgfqpoint{2.323307in}{2.513567in}}%
\pgfpathlineto{\pgfqpoint{2.539955in}{2.511191in}}%
\pgfpathlineto{\pgfqpoint{2.891170in}{2.509824in}}%
\pgfpathlineto{\pgfqpoint{3.743670in}{2.509357in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.509340in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.509340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.544292in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{3.555259in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{3.573246in}}%
\pgfpathlineto{\pgfqpoint{0.819924in}{3.590367in}}%
\pgfpathlineto{\pgfqpoint{0.831667in}{3.636424in}}%
\pgfpathlineto{\pgfqpoint{0.836951in}{3.647131in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{3.651487in}}%
\pgfpathlineto{\pgfqpoint{0.849867in}{3.657502in}}%
\pgfpathlineto{\pgfqpoint{0.853390in}{3.664594in}}%
\pgfpathlineto{\pgfqpoint{0.868068in}{3.699582in}}%
\pgfpathlineto{\pgfqpoint{0.871591in}{3.700828in}}%
\pgfpathlineto{\pgfqpoint{0.874527in}{3.699637in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{3.695013in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{3.689680in}}%
\pgfpathlineto{\pgfqpoint{0.886856in}{3.689817in}}%
\pgfpathlineto{\pgfqpoint{0.889792in}{3.692608in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{3.704835in}}%
\pgfpathlineto{\pgfqpoint{0.902121in}{3.704206in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{3.700959in}}%
\pgfpathlineto{\pgfqpoint{0.909167in}{3.692459in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.672040in}}%
\pgfpathlineto{\pgfqpoint{0.922083in}{3.653852in}}%
\pgfpathlineto{\pgfqpoint{0.927367in}{3.645606in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{3.637103in}}%
\pgfpathlineto{\pgfqpoint{0.937936in}{3.625213in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{3.603388in}}%
\pgfpathlineto{\pgfqpoint{0.953201in}{3.557700in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{3.523316in}}%
\pgfpathlineto{\pgfqpoint{0.973163in}{3.477543in}}%
\pgfpathlineto{\pgfqpoint{0.983144in}{3.425529in}}%
\pgfpathlineto{\pgfqpoint{0.997235in}{3.350771in}}%
\pgfpathlineto{\pgfqpoint{1.013087in}{3.273966in}}%
\pgfpathlineto{\pgfqpoint{1.036572in}{3.156050in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{3.003583in}}%
\pgfpathlineto{\pgfqpoint{1.097633in}{2.917659in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.886451in}}%
\pgfpathlineto{\pgfqpoint{1.127576in}{2.842754in}}%
\pgfpathlineto{\pgfqpoint{1.138144in}{2.821725in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{2.786254in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{2.768730in}}%
\pgfpathlineto{\pgfqpoint{1.199792in}{2.739454in}}%
\pgfpathlineto{\pgfqpoint{1.212121in}{2.728660in}}%
\pgfpathlineto{\pgfqpoint{1.246174in}{2.701808in}}%
\pgfpathlineto{\pgfqpoint{1.348333in}{2.632060in}}%
\pgfpathlineto{\pgfqpoint{1.401174in}{2.601227in}}%
\pgfpathlineto{\pgfqpoint{1.438163in}{2.583594in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{2.569861in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{2.558786in}}%
\pgfpathlineto{\pgfqpoint{1.550890in}{2.549582in}}%
\pgfpathlineto{\pgfqpoint{1.590227in}{2.542501in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{2.535045in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{2.528115in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{2.522094in}}%
\pgfpathlineto{\pgfqpoint{1.856193in}{2.517879in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{2.514302in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{2.511634in}}%
\pgfpathlineto{\pgfqpoint{2.331174in}{2.510083in}}%
\pgfpathlineto{\pgfqpoint{2.797348in}{2.509406in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.509338in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.509338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.544292in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{3.561916in}}%
\pgfpathlineto{\pgfqpoint{0.816402in}{3.575940in}}%
\pgfpathlineto{\pgfqpoint{0.824621in}{3.591018in}}%
\pgfpathlineto{\pgfqpoint{0.830492in}{3.607001in}}%
\pgfpathlineto{\pgfqpoint{0.837538in}{3.633517in}}%
\pgfpathlineto{\pgfqpoint{0.862197in}{3.735643in}}%
\pgfpathlineto{\pgfqpoint{0.870417in}{3.755575in}}%
\pgfpathlineto{\pgfqpoint{0.877462in}{3.767685in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{3.773577in}}%
\pgfpathlineto{\pgfqpoint{0.893902in}{3.782395in}}%
\pgfpathlineto{\pgfqpoint{0.898598in}{3.789395in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{3.802698in}}%
\pgfpathlineto{\pgfqpoint{0.912689in}{3.828495in}}%
\pgfpathlineto{\pgfqpoint{0.925606in}{3.869572in}}%
\pgfpathlineto{\pgfqpoint{0.931477in}{3.881844in}}%
\pgfpathlineto{\pgfqpoint{0.937348in}{3.889098in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{3.891938in}}%
\pgfpathlineto{\pgfqpoint{0.946742in}{3.892149in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{3.889684in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{3.878303in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{3.878889in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{3.881457in}}%
\pgfpathlineto{\pgfqpoint{0.978447in}{3.887676in}}%
\pgfpathlineto{\pgfqpoint{0.996061in}{3.915876in}}%
\pgfpathlineto{\pgfqpoint{0.999583in}{3.917490in}}%
\pgfpathlineto{\pgfqpoint{1.003106in}{3.916929in}}%
\pgfpathlineto{\pgfqpoint{1.006629in}{3.914318in}}%
\pgfpathlineto{\pgfqpoint{1.011326in}{3.907999in}}%
\pgfpathlineto{\pgfqpoint{1.017197in}{3.895803in}}%
\pgfpathlineto{\pgfqpoint{1.024242in}{3.875469in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{3.824895in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{3.810612in}}%
\pgfpathlineto{\pgfqpoint{1.067689in}{3.776317in}}%
\pgfpathlineto{\pgfqpoint{1.074735in}{3.754854in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{3.722117in}}%
\pgfpathlineto{\pgfqpoint{1.092348in}{3.675763in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{3.521383in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{3.437943in}}%
\pgfpathlineto{\pgfqpoint{1.152235in}{3.361885in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{3.257993in}}%
\pgfpathlineto{\pgfqpoint{1.189811in}{3.105097in}}%
\pgfpathlineto{\pgfqpoint{1.219167in}{2.914632in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{2.519312in}}%
\pgfpathlineto{\pgfqpoint{1.324848in}{2.219577in}}%
\pgfpathlineto{\pgfqpoint{1.341288in}{2.135288in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{2.008011in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{1.930405in}}%
\pgfpathlineto{\pgfqpoint{1.398826in}{1.889837in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{1.853198in}}%
\pgfpathlineto{\pgfqpoint{1.429356in}{1.809976in}}%
\pgfpathlineto{\pgfqpoint{1.441098in}{1.787000in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{1.768516in}}%
\pgfpathlineto{\pgfqpoint{1.462235in}{1.757525in}}%
\pgfpathlineto{\pgfqpoint{1.469280in}{1.752295in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.749192in}}%
\pgfpathlineto{\pgfqpoint{1.486894in}{1.748155in}}%
\pgfpathlineto{\pgfqpoint{1.496288in}{1.749123in}}%
\pgfpathlineto{\pgfqpoint{1.504508in}{1.752411in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.758181in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{1.768403in}}%
\pgfpathlineto{\pgfqpoint{1.532689in}{1.780487in}}%
\pgfpathlineto{\pgfqpoint{1.542083in}{1.796230in}}%
\pgfpathlineto{\pgfqpoint{1.556174in}{1.825032in}}%
\pgfpathlineto{\pgfqpoint{1.572614in}{1.863520in}}%
\pgfpathlineto{\pgfqpoint{1.589053in}{1.908953in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{1.963613in}}%
\pgfpathlineto{\pgfqpoint{1.627803in}{2.038256in}}%
\pgfpathlineto{\pgfqpoint{1.654811in}{2.140589in}}%
\pgfpathlineto{\pgfqpoint{1.692386in}{2.293325in}}%
\pgfpathlineto{\pgfqpoint{1.742879in}{2.498341in}}%
\pgfpathlineto{\pgfqpoint{1.775758in}{2.623101in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{2.711231in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{2.775257in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{2.822804in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{2.863624in}}%
\pgfpathlineto{\pgfqpoint{1.873220in}{2.894098in}}%
\pgfpathlineto{\pgfqpoint{1.887311in}{2.917435in}}%
\pgfpathlineto{\pgfqpoint{1.901402in}{2.936875in}}%
\pgfpathlineto{\pgfqpoint{1.913144in}{2.949424in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{2.958735in}}%
\pgfpathlineto{\pgfqpoint{1.936629in}{2.965314in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{2.968262in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{2.969180in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{2.968005in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{2.964524in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{2.958513in}}%
\pgfpathlineto{\pgfqpoint{2.001212in}{2.948432in}}%
\pgfpathlineto{\pgfqpoint{2.014129in}{2.935395in}}%
\pgfpathlineto{\pgfqpoint{2.028220in}{2.917658in}}%
\pgfpathlineto{\pgfqpoint{2.044659in}{2.893370in}}%
\pgfpathlineto{\pgfqpoint{2.061098in}{2.864874in}}%
\pgfpathlineto{\pgfqpoint{2.082235in}{2.823683in}}%
\pgfpathlineto{\pgfqpoint{2.105720in}{2.772488in}}%
\pgfpathlineto{\pgfqpoint{2.133902in}{2.705991in}}%
\pgfpathlineto{\pgfqpoint{2.244280in}{2.440363in}}%
\pgfpathlineto{\pgfqpoint{2.270114in}{2.387221in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{2.348597in}}%
\pgfpathlineto{\pgfqpoint{2.311212in}{2.316523in}}%
\pgfpathlineto{\pgfqpoint{2.328826in}{2.292375in}}%
\pgfpathlineto{\pgfqpoint{2.345265in}{2.273222in}}%
\pgfpathlineto{\pgfqpoint{2.360530in}{2.258772in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{2.247320in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{2.239601in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{2.234555in}}%
\pgfpathlineto{\pgfqpoint{2.416894in}{2.232155in}}%
\pgfpathlineto{\pgfqpoint{2.429811in}{2.232041in}}%
\pgfpathlineto{\pgfqpoint{2.443902in}{2.234232in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{2.238373in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.245170in}}%
\pgfpathlineto{\pgfqpoint{2.486174in}{2.254874in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{2.268093in}}%
\pgfpathlineto{\pgfqpoint{2.521402in}{2.286125in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{2.308494in}}%
\pgfpathlineto{\pgfqpoint{2.564848in}{2.338090in}}%
\pgfpathlineto{\pgfqpoint{2.595379in}{2.380609in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{2.457535in}}%
\pgfpathlineto{\pgfqpoint{2.692841in}{2.524157in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{2.564686in}}%
\pgfpathlineto{\pgfqpoint{2.749205in}{2.595217in}}%
\pgfpathlineto{\pgfqpoint{2.771515in}{2.618174in}}%
\pgfpathlineto{\pgfqpoint{2.791477in}{2.635790in}}%
\pgfpathlineto{\pgfqpoint{2.811439in}{2.650355in}}%
\pgfpathlineto{\pgfqpoint{2.829053in}{2.660614in}}%
\pgfpathlineto{\pgfqpoint{2.846667in}{2.668351in}}%
\pgfpathlineto{\pgfqpoint{2.863106in}{2.673316in}}%
\pgfpathlineto{\pgfqpoint{2.880720in}{2.676195in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{2.676694in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.674911in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{2.670897in}}%
\pgfpathlineto{\pgfqpoint{2.951174in}{2.664261in}}%
\pgfpathlineto{\pgfqpoint{2.971136in}{2.654814in}}%
\pgfpathlineto{\pgfqpoint{2.993447in}{2.641646in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{2.624365in}}%
\pgfpathlineto{\pgfqpoint{3.047462in}{2.600940in}}%
\pgfpathlineto{\pgfqpoint{3.088561in}{2.564896in}}%
\pgfpathlineto{\pgfqpoint{3.167235in}{2.495368in}}%
\pgfpathlineto{\pgfqpoint{3.200114in}{2.469718in}}%
\pgfpathlineto{\pgfqpoint{3.228295in}{2.450607in}}%
\pgfpathlineto{\pgfqpoint{3.252955in}{2.436513in}}%
\pgfpathlineto{\pgfqpoint{3.276439in}{2.425610in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{2.417661in}}%
\pgfpathlineto{\pgfqpoint{3.321061in}{2.412151in}}%
\pgfpathlineto{\pgfqpoint{3.342197in}{2.409170in}}%
\pgfpathlineto{\pgfqpoint{3.364508in}{2.408352in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{2.409842in}}%
\pgfpathlineto{\pgfqpoint{3.410303in}{2.413728in}}%
\pgfpathlineto{\pgfqpoint{3.434962in}{2.420148in}}%
\pgfpathlineto{\pgfqpoint{3.461970in}{2.429582in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{2.442708in}}%
\pgfpathlineto{\pgfqpoint{3.530076in}{2.461427in}}%
\pgfpathlineto{\pgfqpoint{3.672159in}{2.534849in}}%
\pgfpathlineto{\pgfqpoint{3.705038in}{2.547837in}}%
\pgfpathlineto{\pgfqpoint{3.734394in}{2.557130in}}%
\pgfpathlineto{\pgfqpoint{3.762576in}{2.563789in}}%
\pgfpathlineto{\pgfqpoint{3.790758in}{2.568125in}}%
\pgfpathlineto{\pgfqpoint{3.818939in}{2.570122in}}%
\pgfpathlineto{\pgfqpoint{3.847121in}{2.569847in}}%
\pgfpathlineto{\pgfqpoint{3.876477in}{2.567297in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{2.562227in}}%
\pgfpathlineto{\pgfqpoint{3.943409in}{2.554235in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{2.542224in}}%
\pgfpathlineto{\pgfqpoint{4.056136in}{2.519401in}}%
\pgfpathlineto{\pgfqpoint{4.120720in}{2.499348in}}%
\pgfpathlineto{\pgfqpoint{4.164167in}{2.488155in}}%
\pgfpathlineto{\pgfqpoint{4.202917in}{2.480477in}}%
\pgfpathlineto{\pgfqpoint{4.239318in}{2.475560in}}%
\pgfpathlineto{\pgfqpoint{4.274545in}{2.473037in}}%
\pgfpathlineto{\pgfqpoint{4.310947in}{2.472716in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.473134in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.473134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.544292in}}%
\pgfpathlineto{\pgfqpoint{0.808475in}{3.563287in}}%
\pgfpathlineto{\pgfqpoint{0.817282in}{3.579400in}}%
\pgfpathlineto{\pgfqpoint{0.829025in}{3.599955in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{3.618853in}}%
\pgfpathlineto{\pgfqpoint{0.843703in}{3.644855in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{3.690784in}}%
\pgfpathlineto{\pgfqpoint{0.870123in}{3.763081in}}%
\pgfpathlineto{\pgfqpoint{0.878930in}{3.792382in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{3.817845in}}%
\pgfpathlineto{\pgfqpoint{0.896544in}{3.831255in}}%
\pgfpathlineto{\pgfqpoint{0.903883in}{3.839918in}}%
\pgfpathlineto{\pgfqpoint{0.917093in}{3.853338in}}%
\pgfpathlineto{\pgfqpoint{0.922964in}{3.863181in}}%
\pgfpathlineto{\pgfqpoint{0.928835in}{3.877090in}}%
\pgfpathlineto{\pgfqpoint{0.937642in}{3.904974in}}%
\pgfpathlineto{\pgfqpoint{0.958191in}{3.974211in}}%
\pgfpathlineto{\pgfqpoint{0.965530in}{3.989886in}}%
\pgfpathlineto{\pgfqpoint{0.971402in}{3.998012in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{4.002907in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{4.004436in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{4.004003in}}%
\pgfpathlineto{\pgfqpoint{0.991951in}{4.000903in}}%
\pgfpathlineto{\pgfqpoint{1.005161in}{3.992767in}}%
\pgfpathlineto{\pgfqpoint{1.009564in}{3.992836in}}%
\pgfpathlineto{\pgfqpoint{1.013968in}{3.995271in}}%
\pgfpathlineto{\pgfqpoint{1.018371in}{4.000149in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{4.012727in}}%
\pgfpathlineto{\pgfqpoint{1.041856in}{4.043042in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{4.048451in}}%
\pgfpathlineto{\pgfqpoint{1.052131in}{4.049342in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{4.047561in}}%
\pgfpathlineto{\pgfqpoint{1.060938in}{4.043362in}}%
\pgfpathlineto{\pgfqpoint{1.066809in}{4.034313in}}%
\pgfpathlineto{\pgfqpoint{1.074148in}{4.017569in}}%
\pgfpathlineto{\pgfqpoint{1.084422in}{3.986313in}}%
\pgfpathlineto{\pgfqpoint{1.099100in}{3.941967in}}%
\pgfpathlineto{\pgfqpoint{1.107907in}{3.923052in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{3.907044in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{3.892543in}}%
\pgfpathlineto{\pgfqpoint{1.134328in}{3.875661in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{3.852708in}}%
\pgfpathlineto{\pgfqpoint{1.150473in}{3.817638in}}%
\pgfpathlineto{\pgfqpoint{1.160748in}{3.767599in}}%
\pgfpathlineto{\pgfqpoint{1.175426in}{3.682426in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{3.573416in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{3.401135in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{3.302226in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{3.167492in}}%
\pgfpathlineto{\pgfqpoint{1.288447in}{2.940139in}}%
\pgfpathlineto{\pgfqpoint{1.316335in}{2.731560in}}%
\pgfpathlineto{\pgfqpoint{1.344223in}{2.499065in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{2.254145in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{1.595019in}}%
\pgfpathlineto{\pgfqpoint{1.485133in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.508617in}{1.320384in}}%
\pgfpathlineto{\pgfqpoint{1.529167in}{1.218590in}}%
\pgfpathlineto{\pgfqpoint{1.542377in}{1.162449in}}%
\pgfpathlineto{\pgfqpoint{1.555587in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{1.570265in}{1.073218in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{1.036678in}}%
\pgfpathlineto{\pgfqpoint{1.595218in}{1.016491in}}%
\pgfpathlineto{\pgfqpoint{1.605492in}{1.000962in}}%
\pgfpathlineto{\pgfqpoint{1.614299in}{0.991005in}}%
\pgfpathlineto{\pgfqpoint{1.621638in}{0.985399in}}%
\pgfpathlineto{\pgfqpoint{1.628977in}{0.982752in}}%
\pgfpathlineto{\pgfqpoint{1.634848in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{1.640720in}{0.985087in}}%
\pgfpathlineto{\pgfqpoint{1.648059in}{0.990130in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{0.998878in}}%
\pgfpathlineto{\pgfqpoint{1.667140in}{1.012383in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{1.027420in}}%
\pgfpathlineto{\pgfqpoint{1.686222in}{1.049658in}}%
\pgfpathlineto{\pgfqpoint{1.697964in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{1.711174in}{1.122150in}}%
\pgfpathlineto{\pgfqpoint{1.724384in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{1.739062in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{1.758144in}{1.331839in}}%
\pgfpathlineto{\pgfqpoint{1.775758in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{1.797775in}{1.568284in}}%
\pgfpathlineto{\pgfqpoint{1.818324in}{1.710736in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{1.942661in}}%
\pgfpathlineto{\pgfqpoint{1.881439in}{2.203255in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{2.600283in}}%
\pgfpathlineto{\pgfqpoint{1.987121in}{3.087333in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{3.313879in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{3.500370in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{3.640577in}}%
\pgfpathlineto{\pgfqpoint{2.085464in}{3.757693in}}%
\pgfpathlineto{\pgfqpoint{2.103078in}{3.845573in}}%
\pgfpathlineto{\pgfqpoint{2.119223in}{3.915107in}}%
\pgfpathlineto{\pgfqpoint{2.133902in}{3.969432in}}%
\pgfpathlineto{\pgfqpoint{2.147112in}{4.010108in}}%
\pgfpathlineto{\pgfqpoint{2.158854in}{4.039736in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{4.063467in}}%
\pgfpathlineto{\pgfqpoint{2.180871in}{4.079016in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{4.088167in}}%
\pgfpathlineto{\pgfqpoint{2.197017in}{4.092899in}}%
\pgfpathlineto{\pgfqpoint{2.204356in}{4.095160in}}%
\pgfpathlineto{\pgfqpoint{2.211695in}{4.095018in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{4.092392in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{4.087147in}}%
\pgfpathlineto{\pgfqpoint{2.233712in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{2.242519in}{4.066375in}}%
\pgfpathlineto{\pgfqpoint{2.252794in}{4.046976in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{4.022868in}}%
\pgfpathlineto{\pgfqpoint{2.274811in}{3.989234in}}%
\pgfpathlineto{\pgfqpoint{2.288021in}{3.943768in}}%
\pgfpathlineto{\pgfqpoint{2.302699in}{3.884708in}}%
\pgfpathlineto{\pgfqpoint{2.317377in}{3.816714in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{3.723595in}}%
\pgfpathlineto{\pgfqpoint{2.354072in}{3.610224in}}%
\pgfpathlineto{\pgfqpoint{2.374621in}{3.473995in}}%
\pgfpathlineto{\pgfqpoint{2.399574in}{3.292224in}}%
\pgfpathlineto{\pgfqpoint{2.427462in}{3.070993in}}%
\pgfpathlineto{\pgfqpoint{2.462689in}{2.772558in}}%
\pgfpathlineto{\pgfqpoint{2.578646in}{1.772845in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{1.559257in}}%
\pgfpathlineto{\pgfqpoint{2.630019in}{1.395832in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{1.267226in}}%
\pgfpathlineto{\pgfqpoint{2.669650in}{1.161643in}}%
\pgfpathlineto{\pgfqpoint{2.687263in}{1.076744in}}%
\pgfpathlineto{\pgfqpoint{2.701941in}{1.016114in}}%
\pgfpathlineto{\pgfqpoint{2.716619in}{0.964905in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{0.927122in}}%
\pgfpathlineto{\pgfqpoint{2.741572in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{2.751847in}{0.882657in}}%
\pgfpathlineto{\pgfqpoint{2.760653in}{0.871348in}}%
\pgfpathlineto{\pgfqpoint{2.769460in}{0.863782in}}%
\pgfpathlineto{\pgfqpoint{2.776799in}{0.860409in}}%
\pgfpathlineto{\pgfqpoint{2.784138in}{0.859733in}}%
\pgfpathlineto{\pgfqpoint{2.791477in}{0.861729in}}%
\pgfpathlineto{\pgfqpoint{2.798816in}{0.866350in}}%
\pgfpathlineto{\pgfqpoint{2.806155in}{0.873574in}}%
\pgfpathlineto{\pgfqpoint{2.814962in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{2.823769in}{0.901654in}}%
\pgfpathlineto{\pgfqpoint{2.834044in}{0.925058in}}%
\pgfpathlineto{\pgfqpoint{2.845786in}{0.957920in}}%
\pgfpathlineto{\pgfqpoint{2.858996in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.872206in}{1.055089in}}%
\pgfpathlineto{\pgfqpoint{2.886884in}{1.122557in}}%
\pgfpathlineto{\pgfqpoint{2.903030in}{1.207090in}}%
\pgfpathlineto{\pgfqpoint{2.920644in}{1.311170in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{1.446840in}}%
\pgfpathlineto{\pgfqpoint{2.963210in}{1.607451in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{1.817829in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{2.082196in}}%
\pgfpathlineto{\pgfqpoint{3.065956in}{2.494307in}}%
\pgfpathlineto{\pgfqpoint{3.133475in}{3.104588in}}%
\pgfpathlineto{\pgfqpoint{3.164299in}{3.363083in}}%
\pgfpathlineto{\pgfqpoint{3.190720in}{3.566525in}}%
\pgfpathlineto{\pgfqpoint{3.212737in}{3.719899in}}%
\pgfpathlineto{\pgfqpoint{3.233286in}{3.847755in}}%
\pgfpathlineto{\pgfqpoint{3.250900in}{3.944205in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{4.021166in}}%
\pgfpathlineto{\pgfqpoint{3.281723in}{4.081113in}}%
\pgfpathlineto{\pgfqpoint{3.294934in}{4.126480in}}%
\pgfpathlineto{\pgfqpoint{3.306676in}{4.159808in}}%
\pgfpathlineto{\pgfqpoint{3.318419in}{4.186426in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{4.204077in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{4.214951in}}%
\pgfpathlineto{\pgfqpoint{3.344839in}{4.221003in}}%
\pgfpathlineto{\pgfqpoint{3.352178in}{4.224320in}}%
\pgfpathlineto{\pgfqpoint{3.359517in}{4.224895in}}%
\pgfpathlineto{\pgfqpoint{3.366856in}{4.222710in}}%
\pgfpathlineto{\pgfqpoint{3.374195in}{4.217753in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{4.210029in}}%
\pgfpathlineto{\pgfqpoint{3.390341in}{4.197140in}}%
\pgfpathlineto{\pgfqpoint{3.399148in}{4.180343in}}%
\pgfpathlineto{\pgfqpoint{3.409422in}{4.155843in}}%
\pgfpathlineto{\pgfqpoint{3.421165in}{4.121424in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{4.074687in}}%
\pgfpathlineto{\pgfqpoint{3.447585in}{4.019736in}}%
\pgfpathlineto{\pgfqpoint{3.462263in}{3.949339in}}%
\pgfpathlineto{\pgfqpoint{3.478409in}{3.861017in}}%
\pgfpathlineto{\pgfqpoint{3.496023in}{3.752503in}}%
\pgfpathlineto{\pgfqpoint{3.516572in}{3.611053in}}%
\pgfpathlineto{\pgfqpoint{3.538589in}{3.443705in}}%
\pgfpathlineto{\pgfqpoint{3.565009in}{3.224564in}}%
\pgfpathlineto{\pgfqpoint{3.595833in}{2.949420in}}%
\pgfpathlineto{\pgfqpoint{3.641335in}{2.520642in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{1.899387in}}%
\pgfpathlineto{\pgfqpoint{3.739678in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{3.766098in}{1.406399in}}%
\pgfpathlineto{\pgfqpoint{3.788116in}{1.247181in}}%
\pgfpathlineto{\pgfqpoint{3.808665in}{1.114618in}}%
\pgfpathlineto{\pgfqpoint{3.826278in}{1.014620in}}%
\pgfpathlineto{\pgfqpoint{3.842424in}{0.934904in}}%
\pgfpathlineto{\pgfqpoint{3.857102in}{0.872914in}}%
\pgfpathlineto{\pgfqpoint{3.870313in}{0.825997in}}%
\pgfpathlineto{\pgfqpoint{3.882055in}{0.791589in}}%
\pgfpathlineto{\pgfqpoint{3.892330in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{3.902604in}{0.748359in}}%
\pgfpathlineto{\pgfqpoint{3.911411in}{0.736560in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{3.926089in}{0.726009in}}%
\pgfpathlineto{\pgfqpoint{3.933428in}{0.725035in}}%
\pgfpathlineto{\pgfqpoint{3.939299in}{0.726321in}}%
\pgfpathlineto{\pgfqpoint{3.946638in}{0.730508in}}%
\pgfpathlineto{\pgfqpoint{3.953977in}{0.737557in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{0.749788in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{0.766117in}}%
\pgfpathlineto{\pgfqpoint{3.981866in}{0.790299in}}%
\pgfpathlineto{\pgfqpoint{3.993608in}{0.824604in}}%
\pgfpathlineto{\pgfqpoint{4.005350in}{0.865899in}}%
\pgfpathlineto{\pgfqpoint{4.018561in}{0.920528in}}%
\pgfpathlineto{\pgfqpoint{4.033239in}{0.991048in}}%
\pgfpathlineto{\pgfqpoint{4.049384in}{1.080040in}}%
\pgfpathlineto{\pgfqpoint{4.066998in}{1.190030in}}%
\pgfpathlineto{\pgfqpoint{4.086080in}{1.323244in}}%
\pgfpathlineto{\pgfqpoint{4.108097in}{1.493320in}}%
\pgfpathlineto{\pgfqpoint{4.133049in}{1.704337in}}%
\pgfpathlineto{\pgfqpoint{4.162405in}{1.972378in}}%
\pgfpathlineto{\pgfqpoint{4.202036in}{2.356523in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{3.202863in}}%
\pgfpathlineto{\pgfqpoint{4.319460in}{3.478689in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.516121in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.516121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.483333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Solution of the ODE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395698in}{3.065746in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.065746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.065746in}}{\pgfqpoint{4.430556in}{3.093523in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.330556in}}{\pgfqpoint{4.402778in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{2.395698in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.367920in}{4.330556in}}{\pgfqpoint{2.367920in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{2.367920in}{3.093523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.367920in}{3.065746in}}{\pgfqpoint{2.395698in}{3.065746in}}%
\pgfpathlineto{\pgfqpoint{2.395698in}{3.065746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423475in}{4.218088in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{4.218088in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.218088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812364in,y=4.169477in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Reduced order system}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.423475in}{4.014231in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{4.014231in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{4.014231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812364in,y=3.965620in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.423475in}{3.810374in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{3.810374in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.810374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812364in,y=3.761762in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.423475in}{3.606516in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{3.606516in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.606516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812364in,y=3.557905in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.423475in}{3.402659in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{3.402659in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.402659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812364in,y=3.354048in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.423475in}{3.198802in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{3.198802in}}%
\pgfpathlineto{\pgfqpoint{2.701253in}{3.198802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812364in,y=3.150191in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.125\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sol_pde.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187204in,y=4.647354in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339052in,y=5.235466in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818850in,y=5.075885in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309725in,y=4.912620in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812065in,y=4.745541in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326278in,y=4.574514in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586680in,y=5.014498in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843304in,y=4.654982in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064914in,y=4.888337in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279535in,y=5.114332in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487491in,y=5.333310in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689089in,y=5.545592in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884616in,y=5.751481in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413974in, y=6.698920in, left, base,rotate=87.378092]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_1(\cdot, \cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045997in,y=6.091349in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062013in,y=6.396228in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078292in,y=6.706115in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094841in,y=7.021134in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111666in,y=7.341413in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.687204in,y=4.647354in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839052in,y=5.235466in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.222016in,y=5.108092in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612021in,y=4.978376in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009263in,y=4.846254in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.413945in,y=4.711656in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.826278in,y=4.574514in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.086680in,y=5.014498in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.343304in,y=4.654982in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.564914in,y=4.888337in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.779535in,y=5.114332in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.987491in,y=5.333310in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.189089in,y=5.545592in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.384616in,y=5.751481in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.913974in, y=6.698920in, left, base,rotate=87.378092]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_1(\cdot, \cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.545997in,y=6.091349in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.562013in,y=6.396228in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.578292in,y=6.706115in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.594841in,y=7.021134in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.611666in,y=7.341413in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187204in,y=0.417354in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339052in,y=1.005466in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818850in,y=0.845885in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309725in,y=0.682620in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812065in,y=0.515541in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326278in,y=0.344514in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586680in,y=0.784498in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843304in,y=0.424982in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064914in,y=0.658337in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279535in,y=0.884332in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487491in,y=1.103310in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689089in,y=1.315592in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884616in,y=1.521481in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413974in, y=2.468920in, left, base,rotate=87.378092]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_2(\cdot, \cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058026in,y=2.090333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.074386in,y=2.401766in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091019in,y=2.718392in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107932in,y=3.040344in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125132in,y=3.367756in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.687204in,y=0.417354in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839052in,y=1.005466in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.222016in,y=0.878092in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612021in,y=0.748376in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009263in,y=0.616254in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.413945in,y=0.481656in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.826278in,y=0.344514in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.086680in,y=0.784498in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.343304in,y=0.424982in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.564914in,y=0.658337in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.779535in,y=0.884332in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.987491in,y=1.103310in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.189089in,y=1.315592in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.384616in,y=1.521481in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.913974in, y=2.468920in, left, base,rotate=87.378092]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_2(\cdot, \cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.558026in,y=2.090333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.574386in,y=2.401766in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.591019in,y=2.718392in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.607932in,y=3.040344in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.625132in,y=3.367756in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=8.820000in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Solution of the PDE with \(\displaystyle \varepsilon = 0.01\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sol_pde_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{8.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.770000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{4.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.796587in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.796587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.796587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331388in, y=4.743825in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{5.303333in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.303333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{5.303333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331388in, y=5.250571in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{5.810079in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{5.810079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{5.810079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331388in, y=5.757317in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{6.316825in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{6.316825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{6.316825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=6.264063in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{6.823571in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{6.823571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{6.823571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=6.770809in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{7.330317in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.330317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{7.330317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=7.277555in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{7.837063in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.837063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{7.837063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=7.784301in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275832in,y=6.345000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_{1}(0, \cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{5.556706in}}%
\pgfpathlineto{\pgfqpoint{0.829346in}{5.615203in}}%
\pgfpathlineto{\pgfqpoint{0.861083in}{5.675648in}}%
\pgfpathlineto{\pgfqpoint{0.892819in}{5.730886in}}%
\pgfpathlineto{\pgfqpoint{0.924555in}{5.781366in}}%
\pgfpathlineto{\pgfqpoint{0.956292in}{5.827496in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{5.869652in}}%
\pgfpathlineto{\pgfqpoint{1.019764in}{5.908177in}}%
\pgfpathlineto{\pgfqpoint{1.051500in}{5.943382in}}%
\pgfpathlineto{\pgfqpoint{1.083237in}{5.975555in}}%
\pgfpathlineto{\pgfqpoint{1.118499in}{6.008062in}}%
\pgfpathlineto{\pgfqpoint{1.153762in}{6.037472in}}%
\pgfpathlineto{\pgfqpoint{1.189024in}{6.064082in}}%
\pgfpathlineto{\pgfqpoint{1.227813in}{6.090434in}}%
\pgfpathlineto{\pgfqpoint{1.266602in}{6.114038in}}%
\pgfpathlineto{\pgfqpoint{1.305391in}{6.135182in}}%
\pgfpathlineto{\pgfqpoint{1.347706in}{6.155741in}}%
\pgfpathlineto{\pgfqpoint{1.393547in}{6.175396in}}%
\pgfpathlineto{\pgfqpoint{1.439388in}{6.192653in}}%
\pgfpathlineto{\pgfqpoint{1.488756in}{6.208890in}}%
\pgfpathlineto{\pgfqpoint{1.541650in}{6.223939in}}%
\pgfpathlineto{\pgfqpoint{1.598070in}{6.237685in}}%
\pgfpathlineto{\pgfqpoint{1.658016in}{6.250069in}}%
\pgfpathlineto{\pgfqpoint{1.725015in}{6.261631in}}%
\pgfpathlineto{\pgfqpoint{1.799066in}{6.272095in}}%
\pgfpathlineto{\pgfqpoint{1.880170in}{6.281294in}}%
\pgfpathlineto{\pgfqpoint{1.971853in}{6.289436in}}%
\pgfpathlineto{\pgfqpoint{2.077640in}{6.296540in}}%
\pgfpathlineto{\pgfqpoint{2.201059in}{6.302536in}}%
\pgfpathlineto{\pgfqpoint{2.349162in}{6.307440in}}%
\pgfpathlineto{\pgfqpoint{2.536053in}{6.311304in}}%
\pgfpathlineto{\pgfqpoint{2.786417in}{6.314112in}}%
\pgfpathlineto{\pgfqpoint{3.163726in}{6.315895in}}%
\pgfpathlineto{\pgfqpoint{3.893661in}{6.316708in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.316790in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.316790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{6.063452in}}%
\pgfpathlineto{\pgfqpoint{0.802545in}{5.812238in}}%
\pgfpathlineto{\pgfqpoint{0.803015in}{5.846519in}}%
\pgfpathlineto{\pgfqpoint{0.805364in}{6.305586in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{6.207646in}}%
\pgfpathlineto{\pgfqpoint{0.809591in}{5.567723in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{5.586456in}}%
\pgfpathlineto{\pgfqpoint{0.811235in}{5.864314in}}%
\pgfpathlineto{\pgfqpoint{0.812409in}{6.033317in}}%
\pgfpathlineto{\pgfqpoint{0.812879in}{6.001743in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{5.367773in}}%
\pgfpathlineto{\pgfqpoint{0.817693in}{5.471549in}}%
\pgfpathlineto{\pgfqpoint{0.819455in}{5.726865in}}%
\pgfpathlineto{\pgfqpoint{0.819924in}{5.706947in}}%
\pgfpathlineto{\pgfqpoint{0.823799in}{5.280449in}}%
\pgfpathlineto{\pgfqpoint{0.824621in}{5.338103in}}%
\pgfpathlineto{\pgfqpoint{0.826617in}{5.554248in}}%
\pgfpathlineto{\pgfqpoint{0.827087in}{5.536978in}}%
\pgfpathlineto{\pgfqpoint{0.830845in}{5.310007in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{5.318572in}}%
\pgfpathlineto{\pgfqpoint{0.832489in}{5.444145in}}%
\pgfpathlineto{\pgfqpoint{0.833663in}{5.520710in}}%
\pgfpathlineto{\pgfqpoint{0.834133in}{5.511429in}}%
\pgfpathlineto{\pgfqpoint{0.837420in}{5.415301in}}%
\pgfpathlineto{\pgfqpoint{0.837890in}{5.407278in}}%
\pgfpathlineto{\pgfqpoint{0.838360in}{5.417868in}}%
\pgfpathlineto{\pgfqpoint{0.840708in}{5.564163in}}%
\pgfpathlineto{\pgfqpoint{0.841883in}{5.535087in}}%
\pgfpathlineto{\pgfqpoint{0.842352in}{5.528113in}}%
\pgfpathlineto{\pgfqpoint{0.842939in}{5.534248in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{5.539503in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{5.535140in}}%
\pgfpathlineto{\pgfqpoint{0.844936in}{5.513640in}}%
\pgfpathlineto{\pgfqpoint{0.845405in}{5.519788in}}%
\pgfpathlineto{\pgfqpoint{0.847754in}{5.622077in}}%
\pgfpathlineto{\pgfqpoint{0.848928in}{5.598377in}}%
\pgfpathlineto{\pgfqpoint{0.849280in}{5.595197in}}%
\pgfpathlineto{\pgfqpoint{0.849750in}{5.599893in}}%
\pgfpathlineto{\pgfqpoint{0.850572in}{5.612176in}}%
\pgfpathlineto{\pgfqpoint{0.851159in}{5.606312in}}%
\pgfpathlineto{\pgfqpoint{0.852098in}{5.591069in}}%
\pgfpathlineto{\pgfqpoint{0.852568in}{5.595787in}}%
\pgfpathlineto{\pgfqpoint{0.854682in}{5.660580in}}%
\pgfpathlineto{\pgfqpoint{0.855621in}{5.644153in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{5.635199in}}%
\pgfpathlineto{\pgfqpoint{0.856795in}{5.639882in}}%
\pgfpathlineto{\pgfqpoint{0.857735in}{5.651428in}}%
\pgfpathlineto{\pgfqpoint{0.858205in}{5.646754in}}%
\pgfpathlineto{\pgfqpoint{0.859379in}{5.630621in}}%
\pgfpathlineto{\pgfqpoint{0.859848in}{5.636006in}}%
\pgfpathlineto{\pgfqpoint{0.861610in}{5.674045in}}%
\pgfpathlineto{\pgfqpoint{0.862197in}{5.667163in}}%
\pgfpathlineto{\pgfqpoint{0.863371in}{5.649297in}}%
\pgfpathlineto{\pgfqpoint{0.863841in}{5.653389in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{5.663471in}}%
\pgfpathlineto{\pgfqpoint{0.865250in}{5.659594in}}%
\pgfpathlineto{\pgfqpoint{0.866424in}{5.643449in}}%
\pgfpathlineto{\pgfqpoint{0.867011in}{5.647802in}}%
\pgfpathlineto{\pgfqpoint{0.868538in}{5.672394in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{5.667350in}}%
\pgfpathlineto{\pgfqpoint{0.870417in}{5.650319in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{5.654141in}}%
\pgfpathlineto{\pgfqpoint{0.871826in}{5.663510in}}%
\pgfpathlineto{\pgfqpoint{0.872295in}{5.660672in}}%
\pgfpathlineto{\pgfqpoint{0.873587in}{5.646338in}}%
\pgfpathlineto{\pgfqpoint{0.874174in}{5.650779in}}%
\pgfpathlineto{\pgfqpoint{0.875583in}{5.668460in}}%
\pgfpathlineto{\pgfqpoint{0.876170in}{5.664097in}}%
\pgfpathlineto{\pgfqpoint{0.877345in}{5.650847in}}%
\pgfpathlineto{\pgfqpoint{0.877814in}{5.653560in}}%
\pgfpathlineto{\pgfqpoint{0.878989in}{5.664313in}}%
\pgfpathlineto{\pgfqpoint{0.879458in}{5.661501in}}%
\pgfpathlineto{\pgfqpoint{0.880633in}{5.651275in}}%
\pgfpathlineto{\pgfqpoint{0.881102in}{5.653722in}}%
\pgfpathlineto{\pgfqpoint{0.882629in}{5.670419in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{5.665918in}}%
\pgfpathlineto{\pgfqpoint{0.884273in}{5.657661in}}%
\pgfpathlineto{\pgfqpoint{0.884860in}{5.660714in}}%
\pgfpathlineto{\pgfqpoint{0.886034in}{5.671679in}}%
\pgfpathlineto{\pgfqpoint{0.886621in}{5.669147in}}%
\pgfpathlineto{\pgfqpoint{0.887678in}{5.662478in}}%
\pgfpathlineto{\pgfqpoint{0.888148in}{5.664768in}}%
\pgfpathlineto{\pgfqpoint{0.889792in}{5.679985in}}%
\pgfpathlineto{\pgfqpoint{0.890379in}{5.676839in}}%
\pgfpathlineto{\pgfqpoint{0.891318in}{5.671050in}}%
\pgfpathlineto{\pgfqpoint{0.891788in}{5.673257in}}%
\pgfpathlineto{\pgfqpoint{0.893197in}{5.685202in}}%
\pgfpathlineto{\pgfqpoint{0.893784in}{5.682903in}}%
\pgfpathlineto{\pgfqpoint{0.894723in}{5.678727in}}%
\pgfpathlineto{\pgfqpoint{0.895193in}{5.680849in}}%
\pgfpathlineto{\pgfqpoint{0.896837in}{5.694617in}}%
\pgfpathlineto{\pgfqpoint{0.897542in}{5.691580in}}%
\pgfpathlineto{\pgfqpoint{0.898364in}{5.688225in}}%
\pgfpathlineto{\pgfqpoint{0.898833in}{5.690442in}}%
\pgfpathlineto{\pgfqpoint{0.900360in}{5.701539in}}%
\pgfpathlineto{\pgfqpoint{0.900947in}{5.699379in}}%
\pgfpathlineto{\pgfqpoint{0.901769in}{5.696748in}}%
\pgfpathlineto{\pgfqpoint{0.902121in}{5.697880in}}%
\pgfpathlineto{\pgfqpoint{0.903883in}{5.710650in}}%
\pgfpathlineto{\pgfqpoint{0.904705in}{5.707694in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{5.705745in}}%
\pgfpathlineto{\pgfqpoint{0.905761in}{5.707059in}}%
\pgfpathlineto{\pgfqpoint{0.907405in}{5.717675in}}%
\pgfpathlineto{\pgfqpoint{0.908110in}{5.715499in}}%
\pgfpathlineto{\pgfqpoint{0.908814in}{5.713817in}}%
\pgfpathlineto{\pgfqpoint{0.909284in}{5.715360in}}%
\pgfpathlineto{\pgfqpoint{0.910928in}{5.725626in}}%
\pgfpathlineto{\pgfqpoint{0.911633in}{5.723745in}}%
\pgfpathlineto{\pgfqpoint{0.912337in}{5.721673in}}%
\pgfpathlineto{\pgfqpoint{0.912807in}{5.722833in}}%
\pgfpathlineto{\pgfqpoint{0.914451in}{5.731998in}}%
\pgfpathlineto{\pgfqpoint{0.915155in}{5.730240in}}%
\pgfpathlineto{\pgfqpoint{0.915860in}{5.728788in}}%
\pgfpathlineto{\pgfqpoint{0.916330in}{5.730052in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{5.738757in}}%
\pgfpathlineto{\pgfqpoint{0.918678in}{5.737229in}}%
\pgfpathlineto{\pgfqpoint{0.919383in}{5.735549in}}%
\pgfpathlineto{\pgfqpoint{0.919852in}{5.736560in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{5.744474in}}%
\pgfpathlineto{\pgfqpoint{0.922201in}{5.743078in}}%
\pgfpathlineto{\pgfqpoint{0.922905in}{5.741867in}}%
\pgfpathlineto{\pgfqpoint{0.923375in}{5.742934in}}%
\pgfpathlineto{\pgfqpoint{0.925136in}{5.750434in}}%
\pgfpathlineto{\pgfqpoint{0.925841in}{5.748918in}}%
\pgfpathlineto{\pgfqpoint{0.926428in}{5.747944in}}%
\pgfpathlineto{\pgfqpoint{0.926898in}{5.748859in}}%
\pgfpathlineto{\pgfqpoint{0.928659in}{5.755814in}}%
\pgfpathlineto{\pgfqpoint{0.929364in}{5.754522in}}%
\pgfpathlineto{\pgfqpoint{0.929951in}{5.753860in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{5.754814in}}%
\pgfpathlineto{\pgfqpoint{0.932182in}{5.761486in}}%
\pgfpathlineto{\pgfqpoint{0.932886in}{5.760372in}}%
\pgfpathlineto{\pgfqpoint{0.933473in}{5.759683in}}%
\pgfpathlineto{\pgfqpoint{0.933943in}{5.760552in}}%
\pgfpathlineto{\pgfqpoint{0.935705in}{5.766861in}}%
\pgfpathlineto{\pgfqpoint{0.936409in}{5.765954in}}%
\pgfpathlineto{\pgfqpoint{0.936996in}{5.765517in}}%
\pgfpathlineto{\pgfqpoint{0.937348in}{5.766075in}}%
\pgfpathlineto{\pgfqpoint{0.939345in}{5.772484in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{5.771352in}}%
\pgfpathlineto{\pgfqpoint{0.940989in}{5.772187in}}%
\pgfpathlineto{\pgfqpoint{0.942867in}{5.778002in}}%
\pgfpathlineto{\pgfqpoint{0.943572in}{5.777321in}}%
\pgfpathlineto{\pgfqpoint{0.944159in}{5.777336in}}%
\pgfpathlineto{\pgfqpoint{0.944394in}{5.777772in}}%
\pgfpathlineto{\pgfqpoint{0.946508in}{5.783699in}}%
\pgfpathlineto{\pgfqpoint{0.947447in}{5.783037in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{5.784287in}}%
\pgfpathlineto{\pgfqpoint{0.950030in}{5.789341in}}%
\pgfpathlineto{\pgfqpoint{0.950617in}{5.788972in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{5.789545in}}%
\pgfpathlineto{\pgfqpoint{0.957076in}{5.800741in}}%
\pgfpathlineto{\pgfqpoint{0.958602in}{5.801505in}}%
\pgfpathlineto{\pgfqpoint{0.961538in}{5.806363in}}%
\pgfpathlineto{\pgfqpoint{0.962477in}{5.808242in}}%
\pgfpathlineto{\pgfqpoint{0.964708in}{5.811950in}}%
\pgfpathlineto{\pgfqpoint{0.965648in}{5.812920in}}%
\pgfpathlineto{\pgfqpoint{0.968818in}{5.817868in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{5.826839in}}%
\pgfpathlineto{\pgfqpoint{0.975629in}{5.828568in}}%
\pgfpathlineto{\pgfqpoint{0.976803in}{5.830871in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{5.833825in}}%
\pgfpathlineto{\pgfqpoint{0.980208in}{5.835823in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{5.839077in}}%
\pgfpathlineto{\pgfqpoint{0.983848in}{5.841325in}}%
\pgfpathlineto{\pgfqpoint{0.986197in}{5.844357in}}%
\pgfpathlineto{\pgfqpoint{0.987723in}{5.847292in}}%
\pgfpathlineto{\pgfqpoint{0.990072in}{5.849886in}}%
\pgfpathlineto{\pgfqpoint{1.007333in}{5.874308in}}%
\pgfpathlineto{\pgfqpoint{1.011913in}{5.880685in}}%
\pgfpathlineto{\pgfqpoint{1.016845in}{5.887620in}}%
\pgfpathlineto{\pgfqpoint{1.022833in}{5.895335in}}%
\pgfpathlineto{\pgfqpoint{1.028000in}{5.901954in}}%
\pgfpathlineto{\pgfqpoint{1.032697in}{5.907787in}}%
\pgfpathlineto{\pgfqpoint{1.042091in}{5.919641in}}%
\pgfpathlineto{\pgfqpoint{1.047845in}{5.926736in}}%
\pgfpathlineto{\pgfqpoint{1.059587in}{5.940565in}}%
\pgfpathlineto{\pgfqpoint{1.069686in}{5.952171in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{6.015471in}}%
\pgfpathlineto{\pgfqpoint{1.158458in}{6.039615in}}%
\pgfpathlineto{\pgfqpoint{1.198735in}{6.072058in}}%
\pgfpathlineto{\pgfqpoint{1.231614in}{6.095710in}}%
\pgfpathlineto{\pgfqpoint{1.268133in}{6.119307in}}%
\pgfpathlineto{\pgfqpoint{1.306413in}{6.141345in}}%
\pgfpathlineto{\pgfqpoint{1.346337in}{6.161714in}}%
\pgfpathlineto{\pgfqpoint{1.387905in}{6.180414in}}%
\pgfpathlineto{\pgfqpoint{1.431939in}{6.197770in}}%
\pgfpathlineto{\pgfqpoint{1.478674in}{6.213781in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{6.228509in}}%
\pgfpathlineto{\pgfqpoint{1.582242in}{6.242005in}}%
\pgfpathlineto{\pgfqpoint{1.640485in}{6.254330in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{6.265489in}}%
\pgfpathlineto{\pgfqpoint{1.774348in}{6.275504in}}%
\pgfpathlineto{\pgfqpoint{1.852788in}{6.284399in}}%
\pgfpathlineto{\pgfqpoint{1.941561in}{6.292179in}}%
\pgfpathlineto{\pgfqpoint{2.043955in}{6.298864in}}%
\pgfpathlineto{\pgfqpoint{2.165019in}{6.304470in}}%
\pgfpathlineto{\pgfqpoint{2.312739in}{6.308998in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{6.312465in}}%
\pgfpathlineto{\pgfqpoint{2.764117in}{6.314885in}}%
\pgfpathlineto{\pgfqpoint{3.184966in}{6.316297in}}%
\pgfpathlineto{\pgfqpoint{4.174030in}{6.316800in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.316809in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.316809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{6.063452in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{5.819544in}}%
\pgfpathlineto{\pgfqpoint{0.805364in}{5.811335in}}%
\pgfpathlineto{\pgfqpoint{0.805716in}{5.813642in}}%
\pgfpathlineto{\pgfqpoint{0.806773in}{5.845347in}}%
\pgfpathlineto{\pgfqpoint{0.809239in}{6.027488in}}%
\pgfpathlineto{\pgfqpoint{0.813114in}{6.291605in}}%
\pgfpathlineto{\pgfqpoint{0.813818in}{6.298509in}}%
\pgfpathlineto{\pgfqpoint{0.814170in}{6.295722in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{6.263240in}}%
\pgfpathlineto{\pgfqpoint{0.817693in}{6.082259in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{5.768599in}}%
\pgfpathlineto{\pgfqpoint{0.826500in}{5.558852in}}%
\pgfpathlineto{\pgfqpoint{0.827205in}{5.567189in}}%
\pgfpathlineto{\pgfqpoint{0.828614in}{5.627841in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{6.011237in}}%
\pgfpathlineto{\pgfqpoint{0.835307in}{6.008550in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{5.978430in}}%
\pgfpathlineto{\pgfqpoint{0.838830in}{5.814610in}}%
\pgfpathlineto{\pgfqpoint{0.843761in}{5.508778in}}%
\pgfpathlineto{\pgfqpoint{0.847636in}{5.345484in}}%
\pgfpathlineto{\pgfqpoint{0.847989in}{5.345358in}}%
\pgfpathlineto{\pgfqpoint{0.849045in}{5.363790in}}%
\pgfpathlineto{\pgfqpoint{0.851159in}{5.467936in}}%
\pgfpathlineto{\pgfqpoint{0.855386in}{5.683785in}}%
\pgfpathlineto{\pgfqpoint{0.856091in}{5.690164in}}%
\pgfpathlineto{\pgfqpoint{0.856443in}{5.689003in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{5.669004in}}%
\pgfpathlineto{\pgfqpoint{0.859966in}{5.555946in}}%
\pgfpathlineto{\pgfqpoint{0.864193in}{5.384982in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{5.246044in}}%
\pgfpathlineto{\pgfqpoint{0.869830in}{5.251971in}}%
\pgfpathlineto{\pgfqpoint{0.871591in}{5.303605in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{5.510998in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{5.511434in}}%
\pgfpathlineto{\pgfqpoint{0.878284in}{5.506366in}}%
\pgfpathlineto{\pgfqpoint{0.880045in}{5.466684in}}%
\pgfpathlineto{\pgfqpoint{0.884273in}{5.367451in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{5.312309in}}%
\pgfpathlineto{\pgfqpoint{0.889909in}{5.277883in}}%
\pgfpathlineto{\pgfqpoint{0.890261in}{5.278064in}}%
\pgfpathlineto{\pgfqpoint{0.891318in}{5.288498in}}%
\pgfpathlineto{\pgfqpoint{0.893432in}{5.347871in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{5.486558in}}%
\pgfpathlineto{\pgfqpoint{0.899068in}{5.490782in}}%
\pgfpathlineto{\pgfqpoint{0.899420in}{5.489428in}}%
\pgfpathlineto{\pgfqpoint{0.900830in}{5.473807in}}%
\pgfpathlineto{\pgfqpoint{0.904352in}{5.432647in}}%
\pgfpathlineto{\pgfqpoint{0.907875in}{5.421561in}}%
\pgfpathlineto{\pgfqpoint{0.911045in}{5.398764in}}%
\pgfpathlineto{\pgfqpoint{0.911398in}{5.399562in}}%
\pgfpathlineto{\pgfqpoint{0.912455in}{5.408816in}}%
\pgfpathlineto{\pgfqpoint{0.914568in}{5.455371in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{5.567206in}}%
\pgfpathlineto{\pgfqpoint{0.920205in}{5.569262in}}%
\pgfpathlineto{\pgfqpoint{0.920557in}{5.568856in}}%
\pgfpathlineto{\pgfqpoint{0.921966in}{5.560593in}}%
\pgfpathlineto{\pgfqpoint{0.924784in}{5.545788in}}%
\pgfpathlineto{\pgfqpoint{0.925841in}{5.548901in}}%
\pgfpathlineto{\pgfqpoint{0.928659in}{5.559008in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{5.556364in}}%
\pgfpathlineto{\pgfqpoint{0.931830in}{5.549067in}}%
\pgfpathlineto{\pgfqpoint{0.932182in}{5.549192in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{5.553997in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{5.578024in}}%
\pgfpathlineto{\pgfqpoint{0.940989in}{5.677123in}}%
\pgfpathlineto{\pgfqpoint{0.941693in}{5.677161in}}%
\pgfpathlineto{\pgfqpoint{0.943102in}{5.671570in}}%
\pgfpathlineto{\pgfqpoint{0.945216in}{5.664758in}}%
\pgfpathlineto{\pgfqpoint{0.946273in}{5.667544in}}%
\pgfpathlineto{\pgfqpoint{0.950148in}{5.687137in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{5.686602in}}%
\pgfpathlineto{\pgfqpoint{0.953318in}{5.681888in}}%
\pgfpathlineto{\pgfqpoint{0.953670in}{5.682282in}}%
\pgfpathlineto{\pgfqpoint{0.954727in}{5.686822in}}%
\pgfpathlineto{\pgfqpoint{0.956841in}{5.711246in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{5.769027in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{5.770472in}}%
\pgfpathlineto{\pgfqpoint{0.962830in}{5.769746in}}%
\pgfpathlineto{\pgfqpoint{0.966000in}{5.759570in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{5.760283in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{5.768781in}}%
\pgfpathlineto{\pgfqpoint{0.971284in}{5.781118in}}%
\pgfpathlineto{\pgfqpoint{0.972341in}{5.780246in}}%
\pgfpathlineto{\pgfqpoint{0.974807in}{5.775508in}}%
\pgfpathlineto{\pgfqpoint{0.975159in}{5.775754in}}%
\pgfpathlineto{\pgfqpoint{0.976216in}{5.779137in}}%
\pgfpathlineto{\pgfqpoint{0.978330in}{5.797200in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{5.832209in}}%
\pgfpathlineto{\pgfqpoint{0.983261in}{5.832391in}}%
\pgfpathlineto{\pgfqpoint{0.983614in}{5.831845in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{5.821008in}}%
\pgfpathlineto{\pgfqpoint{0.988193in}{5.822302in}}%
\pgfpathlineto{\pgfqpoint{0.992773in}{5.838233in}}%
\pgfpathlineto{\pgfqpoint{0.993477in}{5.837280in}}%
\pgfpathlineto{\pgfqpoint{0.996648in}{5.831374in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{5.831823in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{5.837211in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{5.867760in}}%
\pgfpathlineto{\pgfqpoint{1.004398in}{5.867246in}}%
\pgfpathlineto{\pgfqpoint{1.006511in}{5.860265in}}%
\pgfpathlineto{\pgfqpoint{1.008625in}{5.856213in}}%
\pgfpathlineto{\pgfqpoint{1.009682in}{5.858196in}}%
\pgfpathlineto{\pgfqpoint{1.013909in}{5.870217in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{5.869894in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{5.863197in}}%
\pgfpathlineto{\pgfqpoint{1.018841in}{5.864305in}}%
\pgfpathlineto{\pgfqpoint{1.020602in}{5.871649in}}%
\pgfpathlineto{\pgfqpoint{1.024477in}{5.888362in}}%
\pgfpathlineto{\pgfqpoint{1.025534in}{5.887803in}}%
\pgfpathlineto{\pgfqpoint{1.029761in}{5.878781in}}%
\pgfpathlineto{\pgfqpoint{1.030466in}{5.879791in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{5.891588in}}%
\pgfpathlineto{\pgfqpoint{1.035750in}{5.891020in}}%
\pgfpathlineto{\pgfqpoint{1.039273in}{5.885938in}}%
\pgfpathlineto{\pgfqpoint{1.039625in}{5.886213in}}%
\pgfpathlineto{\pgfqpoint{1.041034in}{5.889629in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{5.906189in}}%
\pgfpathlineto{\pgfqpoint{1.046318in}{5.906068in}}%
\pgfpathlineto{\pgfqpoint{1.048080in}{5.902960in}}%
\pgfpathlineto{\pgfqpoint{1.050545in}{5.899478in}}%
\pgfpathlineto{\pgfqpoint{1.051955in}{5.901732in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{5.912638in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{5.910770in}}%
\pgfpathlineto{\pgfqpoint{1.060409in}{5.909282in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{5.911587in}}%
\pgfpathlineto{\pgfqpoint{1.067455in}{5.927491in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{5.927048in}}%
\pgfpathlineto{\pgfqpoint{1.071682in}{5.923951in}}%
\pgfpathlineto{\pgfqpoint{1.073091in}{5.926517in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{5.937768in}}%
\pgfpathlineto{\pgfqpoint{1.082250in}{5.937251in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{5.943129in}}%
\pgfpathlineto{\pgfqpoint{1.088239in}{5.953445in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{5.953030in}}%
\pgfpathlineto{\pgfqpoint{1.092466in}{5.952112in}}%
\pgfpathlineto{\pgfqpoint{1.094227in}{5.955135in}}%
\pgfpathlineto{\pgfqpoint{1.099159in}{5.966381in}}%
\pgfpathlineto{\pgfqpoint{1.103739in}{5.967817in}}%
\pgfpathlineto{\pgfqpoint{1.106909in}{5.977076in}}%
\pgfpathlineto{\pgfqpoint{1.109727in}{5.982252in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{5.981830in}}%
\pgfpathlineto{\pgfqpoint{1.113955in}{5.982547in}}%
\pgfpathlineto{\pgfqpoint{1.116068in}{5.987072in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{5.995554in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{5.995899in}}%
\pgfpathlineto{\pgfqpoint{1.124170in}{5.996780in}}%
\pgfpathlineto{\pgfqpoint{1.126284in}{6.000981in}}%
\pgfpathlineto{\pgfqpoint{1.130864in}{6.010621in}}%
\pgfpathlineto{\pgfqpoint{1.136500in}{6.014018in}}%
\pgfpathlineto{\pgfqpoint{1.141784in}{6.023624in}}%
\pgfpathlineto{\pgfqpoint{1.146011in}{6.025592in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{6.034000in}}%
\pgfpathlineto{\pgfqpoint{1.152705in}{6.036884in}}%
\pgfpathlineto{\pgfqpoint{1.156580in}{6.038269in}}%
\pgfpathlineto{\pgfqpoint{1.159750in}{6.044420in}}%
\pgfpathlineto{\pgfqpoint{1.162920in}{6.048303in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{6.050622in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{6.059855in}}%
\pgfpathlineto{\pgfqpoint{1.177364in}{6.060792in}}%
\pgfpathlineto{\pgfqpoint{1.180182in}{6.065114in}}%
\pgfpathlineto{\pgfqpoint{1.183705in}{6.069636in}}%
\pgfpathlineto{\pgfqpoint{1.189341in}{6.072872in}}%
\pgfpathlineto{\pgfqpoint{1.194977in}{6.079742in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{6.081490in}}%
\pgfpathlineto{\pgfqpoint{1.206602in}{6.088941in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{6.090631in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{6.097715in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{6.099263in}}%
\pgfpathlineto{\pgfqpoint{1.228091in}{6.106047in}}%
\pgfpathlineto{\pgfqpoint{1.231261in}{6.107946in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{6.113943in}}%
\pgfpathlineto{\pgfqpoint{1.241830in}{6.115898in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{6.121722in}}%
\pgfpathlineto{\pgfqpoint{1.252398in}{6.123638in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{6.129250in}}%
\pgfpathlineto{\pgfqpoint{1.263318in}{6.131432in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{6.136400in}}%
\pgfpathlineto{\pgfqpoint{1.273886in}{6.138686in}}%
\pgfpathlineto{\pgfqpoint{1.280580in}{6.143578in}}%
\pgfpathlineto{\pgfqpoint{1.284807in}{6.146004in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{6.150283in}}%
\pgfpathlineto{\pgfqpoint{1.295375in}{6.152783in}}%
\pgfpathlineto{\pgfqpoint{1.301716in}{6.157009in}}%
\pgfpathlineto{\pgfqpoint{1.306295in}{6.159604in}}%
\pgfpathlineto{\pgfqpoint{1.312284in}{6.163367in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{6.166173in}}%
\pgfpathlineto{\pgfqpoint{1.322852in}{6.169496in}}%
\pgfpathlineto{\pgfqpoint{1.327784in}{6.172184in}}%
\pgfpathlineto{\pgfqpoint{1.333773in}{6.175490in}}%
\pgfpathlineto{\pgfqpoint{1.339057in}{6.178477in}}%
\pgfpathlineto{\pgfqpoint{1.344693in}{6.181249in}}%
\pgfpathlineto{\pgfqpoint{1.349977in}{6.184217in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{6.186900in}}%
\pgfpathlineto{\pgfqpoint{1.369000in}{6.193229in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{6.198320in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{6.202464in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{6.210638in}}%
\pgfpathlineto{\pgfqpoint{1.433114in}{6.220045in}}%
\pgfpathlineto{\pgfqpoint{1.448261in}{6.225606in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{6.256386in}}%
\pgfpathlineto{\pgfqpoint{1.636375in}{6.272227in}}%
\pgfpathlineto{\pgfqpoint{1.687807in}{6.280144in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{6.286954in}}%
\pgfpathlineto{\pgfqpoint{1.808989in}{6.293701in}}%
\pgfpathlineto{\pgfqpoint{1.904455in}{6.300747in}}%
\pgfpathlineto{\pgfqpoint{2.014011in}{6.306230in}}%
\pgfpathlineto{\pgfqpoint{2.142239in}{6.310322in}}%
\pgfpathlineto{\pgfqpoint{2.310977in}{6.313404in}}%
\pgfpathlineto{\pgfqpoint{2.554750in}{6.315473in}}%
\pgfpathlineto{\pgfqpoint{2.981352in}{6.316558in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.316823in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.316823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{6.063452in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{5.842966in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{5.809344in}}%
\pgfpathlineto{\pgfqpoint{0.809356in}{5.817932in}}%
\pgfpathlineto{\pgfqpoint{0.811117in}{5.860991in}}%
\pgfpathlineto{\pgfqpoint{0.814640in}{6.024623in}}%
\pgfpathlineto{\pgfqpoint{0.819924in}{6.265166in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{6.294478in}}%
\pgfpathlineto{\pgfqpoint{0.823447in}{6.284300in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{6.239532in}}%
\pgfpathlineto{\pgfqpoint{0.828731in}{6.074264in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{5.813788in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{5.686342in}}%
\pgfpathlineto{\pgfqpoint{0.842235in}{5.551399in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{5.543362in}}%
\pgfpathlineto{\pgfqpoint{0.844583in}{5.551451in}}%
\pgfpathlineto{\pgfqpoint{0.846345in}{5.592017in}}%
\pgfpathlineto{\pgfqpoint{0.849867in}{5.745749in}}%
\pgfpathlineto{\pgfqpoint{0.855152in}{5.969765in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{5.995891in}}%
\pgfpathlineto{\pgfqpoint{0.858674in}{5.985757in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{5.922960in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{5.333589in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{5.313361in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{5.313123in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{5.322378in}}%
\pgfpathlineto{\pgfqpoint{0.882746in}{5.375512in}}%
\pgfpathlineto{\pgfqpoint{0.892140in}{5.657489in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{5.658709in}}%
\pgfpathlineto{\pgfqpoint{0.893902in}{5.652259in}}%
\pgfpathlineto{\pgfqpoint{0.895663in}{5.622145in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{5.494874in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{5.375715in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{5.263753in}}%
\pgfpathlineto{\pgfqpoint{0.913277in}{5.204371in}}%
\pgfpathlineto{\pgfqpoint{0.914451in}{5.200896in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{5.207143in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{5.246293in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{5.470579in}}%
\pgfpathlineto{\pgfqpoint{0.928542in}{5.470549in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{5.464305in}}%
\pgfpathlineto{\pgfqpoint{0.932064in}{5.431633in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{5.328859in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{5.285576in}}%
\pgfpathlineto{\pgfqpoint{0.948504in}{5.237151in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{5.235974in}}%
\pgfpathlineto{\pgfqpoint{0.949678in}{5.236483in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{5.242731in}}%
\pgfpathlineto{\pgfqpoint{0.953201in}{5.274962in}}%
\pgfpathlineto{\pgfqpoint{0.963769in}{5.461821in}}%
\pgfpathlineto{\pgfqpoint{0.964356in}{5.461599in}}%
\pgfpathlineto{\pgfqpoint{0.965530in}{5.457088in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{5.430713in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{5.404371in}}%
\pgfpathlineto{\pgfqpoint{0.973163in}{5.402650in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{5.402996in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{5.407915in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{5.407226in}}%
\pgfpathlineto{\pgfqpoint{0.979621in}{5.401167in}}%
\pgfpathlineto{\pgfqpoint{0.983731in}{5.384525in}}%
\pgfpathlineto{\pgfqpoint{0.984905in}{5.386354in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{5.398214in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{5.440620in}}%
\pgfpathlineto{\pgfqpoint{0.997235in}{5.568680in}}%
\pgfpathlineto{\pgfqpoint{0.999583in}{5.578466in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{5.577055in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{5.564203in}}%
\pgfpathlineto{\pgfqpoint{1.006042in}{5.557296in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{5.558364in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{5.565763in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{5.588961in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{5.589216in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{5.586287in}}%
\pgfpathlineto{\pgfqpoint{1.020133in}{5.589046in}}%
\pgfpathlineto{\pgfqpoint{1.021894in}{5.599612in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{5.634130in}}%
\pgfpathlineto{\pgfqpoint{1.033049in}{5.740776in}}%
\pgfpathlineto{\pgfqpoint{1.034811in}{5.745877in}}%
\pgfpathlineto{\pgfqpoint{1.035985in}{5.745473in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{5.737264in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{5.738023in}}%
\pgfpathlineto{\pgfqpoint{1.043030in}{5.744625in}}%
\pgfpathlineto{\pgfqpoint{1.050663in}{5.784468in}}%
\pgfpathlineto{\pgfqpoint{1.055360in}{5.787093in}}%
\pgfpathlineto{\pgfqpoint{1.057121in}{5.795042in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{5.821208in}}%
\pgfpathlineto{\pgfqpoint{1.067689in}{5.899830in}}%
\pgfpathlineto{\pgfqpoint{1.070038in}{5.905576in}}%
\pgfpathlineto{\pgfqpoint{1.071212in}{5.904864in}}%
\pgfpathlineto{\pgfqpoint{1.075322in}{5.898915in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{5.899355in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{5.904345in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{5.926173in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{5.942715in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{5.944530in}}%
\pgfpathlineto{\pgfqpoint{1.090587in}{5.944730in}}%
\pgfpathlineto{\pgfqpoint{1.092348in}{5.949534in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{5.967692in}}%
\pgfpathlineto{\pgfqpoint{1.102917in}{6.024058in}}%
\pgfpathlineto{\pgfqpoint{1.104678in}{6.026742in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{6.025990in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{6.018600in}}%
\pgfpathlineto{\pgfqpoint{1.112898in}{6.022533in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{6.040173in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{6.053081in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{6.053861in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{6.051666in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{6.056152in}}%
\pgfpathlineto{\pgfqpoint{1.131686in}{6.071135in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{6.101638in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{6.103591in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{6.101692in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{6.092466in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{6.095081in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{6.108433in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{6.117066in}}%
\pgfpathlineto{\pgfqpoint{1.156345in}{6.117880in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{6.115039in}}%
\pgfpathlineto{\pgfqpoint{1.161629in}{6.111550in}}%
\pgfpathlineto{\pgfqpoint{1.163390in}{6.112565in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{6.118705in}}%
\pgfpathlineto{\pgfqpoint{1.173371in}{6.144705in}}%
\pgfpathlineto{\pgfqpoint{1.175133in}{6.143981in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{6.137542in}}%
\pgfpathlineto{\pgfqpoint{1.181004in}{6.132158in}}%
\pgfpathlineto{\pgfqpoint{1.182765in}{6.132712in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{6.138144in}}%
\pgfpathlineto{\pgfqpoint{1.189811in}{6.150140in}}%
\pgfpathlineto{\pgfqpoint{1.191572in}{6.150264in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{6.146967in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{6.142181in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{6.142867in}}%
\pgfpathlineto{\pgfqpoint{1.201553in}{6.147701in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{6.164324in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{6.164038in}}%
\pgfpathlineto{\pgfqpoint{1.212121in}{6.159964in}}%
\pgfpathlineto{\pgfqpoint{1.216231in}{6.152275in}}%
\pgfpathlineto{\pgfqpoint{1.217992in}{6.152579in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{6.156928in}}%
\pgfpathlineto{\pgfqpoint{1.225038in}{6.166594in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{6.166549in}}%
\pgfpathlineto{\pgfqpoint{1.229735in}{6.162474in}}%
\pgfpathlineto{\pgfqpoint{1.233258in}{6.158497in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{6.159383in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{6.165166in}}%
\pgfpathlineto{\pgfqpoint{1.242652in}{6.175068in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{6.175489in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{6.172707in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{6.165224in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{6.166427in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{6.173593in}}%
\pgfpathlineto{\pgfqpoint{1.260265in}{6.178143in}}%
\pgfpathlineto{\pgfqpoint{1.262027in}{6.178263in}}%
\pgfpathlineto{\pgfqpoint{1.264962in}{6.174999in}}%
\pgfpathlineto{\pgfqpoint{1.268485in}{6.171627in}}%
\pgfpathlineto{\pgfqpoint{1.270246in}{6.172334in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{6.177222in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{6.186237in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{6.186095in}}%
\pgfpathlineto{\pgfqpoint{1.283163in}{6.182547in}}%
\pgfpathlineto{\pgfqpoint{1.286686in}{6.178827in}}%
\pgfpathlineto{\pgfqpoint{1.288447in}{6.179478in}}%
\pgfpathlineto{\pgfqpoint{1.291383in}{6.184305in}}%
\pgfpathlineto{\pgfqpoint{1.295492in}{6.191061in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{6.191221in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{6.187355in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{6.191762in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{6.200057in}}%
\pgfpathlineto{\pgfqpoint{1.316042in}{6.199902in}}%
\pgfpathlineto{\pgfqpoint{1.323087in}{6.195559in}}%
\pgfpathlineto{\pgfqpoint{1.325436in}{6.198441in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{6.207321in}}%
\pgfpathlineto{\pgfqpoint{1.333655in}{6.207222in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{6.204639in}}%
\pgfpathlineto{\pgfqpoint{1.343049in}{6.208065in}}%
\pgfpathlineto{\pgfqpoint{1.349508in}{6.216955in}}%
\pgfpathlineto{\pgfqpoint{1.351856in}{6.216565in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{6.213807in}}%
\pgfpathlineto{\pgfqpoint{1.360076in}{6.215973in}}%
\pgfpathlineto{\pgfqpoint{1.367708in}{6.225317in}}%
\pgfpathlineto{\pgfqpoint{1.370644in}{6.224295in}}%
\pgfpathlineto{\pgfqpoint{1.374754in}{6.223174in}}%
\pgfpathlineto{\pgfqpoint{1.377102in}{6.224937in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{6.234572in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{6.232966in}}%
\pgfpathlineto{\pgfqpoint{1.392367in}{6.232186in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{6.233655in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{6.242592in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{6.241933in}}%
\pgfpathlineto{\pgfqpoint{1.416439in}{6.247674in}}%
\pgfpathlineto{\pgfqpoint{1.419962in}{6.250607in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{6.250291in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{6.248998in}}%
\pgfpathlineto{\pgfqpoint{1.431117in}{6.251308in}}%
\pgfpathlineto{\pgfqpoint{1.437576in}{6.257560in}}%
\pgfpathlineto{\pgfqpoint{1.441098in}{6.257015in}}%
\pgfpathlineto{\pgfqpoint{1.445208in}{6.256184in}}%
\pgfpathlineto{\pgfqpoint{1.448144in}{6.257906in}}%
\pgfpathlineto{\pgfqpoint{1.455777in}{6.264226in}}%
\pgfpathlineto{\pgfqpoint{1.459299in}{6.263337in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{6.262636in}}%
\pgfpathlineto{\pgfqpoint{1.466345in}{6.264509in}}%
\pgfpathlineto{\pgfqpoint{1.472803in}{6.269625in}}%
\pgfpathlineto{\pgfqpoint{1.476326in}{6.269077in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{6.268340in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{6.270528in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{6.274594in}}%
\pgfpathlineto{\pgfqpoint{1.493939in}{6.274036in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{6.273095in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{6.275037in}}%
\pgfpathlineto{\pgfqpoint{1.508030in}{6.278693in}}%
\pgfpathlineto{\pgfqpoint{1.512140in}{6.277925in}}%
\pgfpathlineto{\pgfqpoint{1.516837in}{6.277476in}}%
\pgfpathlineto{\pgfqpoint{1.520947in}{6.279922in}}%
\pgfpathlineto{\pgfqpoint{1.525644in}{6.282318in}}%
\pgfpathlineto{\pgfqpoint{1.529754in}{6.281552in}}%
\pgfpathlineto{\pgfqpoint{1.534451in}{6.280957in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{6.283179in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{6.285323in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{6.284404in}}%
\pgfpathlineto{\pgfqpoint{1.552064in}{6.284082in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{6.286405in}}%
\pgfpathlineto{\pgfqpoint{1.561458in}{6.288011in}}%
\pgfpathlineto{\pgfqpoint{1.573201in}{6.288173in}}%
\pgfpathlineto{\pgfqpoint{1.579072in}{6.290272in}}%
\pgfpathlineto{\pgfqpoint{1.590814in}{6.290418in}}%
\pgfpathlineto{\pgfqpoint{1.596686in}{6.292336in}}%
\pgfpathlineto{\pgfqpoint{1.609015in}{6.292682in}}%
\pgfpathlineto{\pgfqpoint{1.614299in}{6.294164in}}%
\pgfpathlineto{\pgfqpoint{1.626629in}{6.294506in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{6.295861in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{6.295729in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{6.297443in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{6.297573in}}%
\pgfpathlineto{\pgfqpoint{1.667727in}{6.298962in}}%
\pgfpathlineto{\pgfqpoint{1.678883in}{6.299091in}}%
\pgfpathlineto{\pgfqpoint{1.685928in}{6.300343in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{6.300360in}}%
\pgfpathlineto{\pgfqpoint{1.703542in}{6.301712in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{6.301735in}}%
\pgfpathlineto{\pgfqpoint{1.721742in}{6.302943in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{6.303037in}}%
\pgfpathlineto{\pgfqpoint{1.739356in}{6.304164in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{6.304249in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{6.305240in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{6.305380in}}%
\pgfpathlineto{\pgfqpoint{1.775170in}{6.306298in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{6.306419in}}%
\pgfpathlineto{\pgfqpoint{1.793371in}{6.307212in}}%
\pgfpathlineto{\pgfqpoint{1.802178in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{1.810985in}{6.308101in}}%
\pgfpathlineto{\pgfqpoint{1.819792in}{6.308339in}}%
\pgfpathlineto{\pgfqpoint{1.829186in}{6.308857in}}%
\pgfpathlineto{\pgfqpoint{1.837992in}{6.309207in}}%
\pgfpathlineto{\pgfqpoint{1.846799in}{6.309586in}}%
\pgfpathlineto{\pgfqpoint{1.856193in}{6.309984in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{6.310200in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{6.310671in}}%
\pgfpathlineto{\pgfqpoint{1.883788in}{6.310725in}}%
\pgfpathlineto{\pgfqpoint{1.893769in}{6.311388in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{6.311863in}}%
\pgfpathlineto{\pgfqpoint{1.928996in}{6.312289in}}%
\pgfpathlineto{\pgfqpoint{1.953655in}{6.312593in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{6.312897in}}%
\pgfpathlineto{\pgfqpoint{2.233712in}{6.315846in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{6.316157in}}%
\pgfpathlineto{\pgfqpoint{2.558390in}{6.316630in}}%
\pgfpathlineto{\pgfqpoint{2.903030in}{6.316794in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.316825in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.316825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{6.063452in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{5.880956in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{5.825425in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{5.808005in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{5.805658in}}%
\pgfpathlineto{\pgfqpoint{0.816402in}{5.807602in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{5.824061in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{5.877223in}}%
\pgfpathlineto{\pgfqpoint{0.828144in}{6.017682in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{6.217127in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{6.266056in}}%
\pgfpathlineto{\pgfqpoint{0.842235in}{6.279481in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{6.279964in}}%
\pgfpathlineto{\pgfqpoint{0.844583in}{6.276247in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{6.256511in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{6.199042in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{6.052512in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{5.844518in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{5.518471in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{5.509636in}}%
\pgfpathlineto{\pgfqpoint{0.886856in}{5.511290in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{5.526444in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{5.575897in}}%
\pgfpathlineto{\pgfqpoint{0.898598in}{5.706427in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{5.889498in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{5.932846in}}%
\pgfpathlineto{\pgfqpoint{0.912689in}{5.943605in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{5.943141in}}%
\pgfpathlineto{\pgfqpoint{0.916212in}{5.930537in}}%
\pgfpathlineto{\pgfqpoint{0.919735in}{5.884506in}}%
\pgfpathlineto{\pgfqpoint{0.924432in}{5.784654in}}%
\pgfpathlineto{\pgfqpoint{0.936174in}{5.519372in}}%
\pgfpathlineto{\pgfqpoint{0.954962in}{5.236881in}}%
\pgfpathlineto{\pgfqpoint{0.957311in}{5.232461in}}%
\pgfpathlineto{\pgfqpoint{0.958485in}{5.235163in}}%
\pgfpathlineto{\pgfqpoint{0.960833in}{5.249926in}}%
\pgfpathlineto{\pgfqpoint{0.964356in}{5.292416in}}%
\pgfpathlineto{\pgfqpoint{0.971402in}{5.418696in}}%
\pgfpathlineto{\pgfqpoint{0.978447in}{5.528810in}}%
\pgfpathlineto{\pgfqpoint{0.981970in}{5.554279in}}%
\pgfpathlineto{\pgfqpoint{0.983144in}{5.556988in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{5.556691in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{5.547204in}}%
\pgfpathlineto{\pgfqpoint{0.990189in}{5.512671in}}%
\pgfpathlineto{\pgfqpoint{0.996061in}{5.418617in}}%
\pgfpathlineto{\pgfqpoint{1.004280in}{5.289020in}}%
\pgfpathlineto{\pgfqpoint{1.021894in}{5.101105in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{5.079475in}}%
\pgfpathlineto{\pgfqpoint{1.027765in}{5.076520in}}%
\pgfpathlineto{\pgfqpoint{1.028939in}{5.078705in}}%
\pgfpathlineto{\pgfqpoint{1.031288in}{5.090185in}}%
\pgfpathlineto{\pgfqpoint{1.034811in}{5.123128in}}%
\pgfpathlineto{\pgfqpoint{1.041856in}{5.221996in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{5.310774in}}%
\pgfpathlineto{\pgfqpoint{1.052424in}{5.333501in}}%
\pgfpathlineto{\pgfqpoint{1.054773in}{5.337989in}}%
\pgfpathlineto{\pgfqpoint{1.055947in}{5.336979in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{5.328827in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{5.303724in}}%
\pgfpathlineto{\pgfqpoint{1.074735in}{5.192589in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{5.177559in}}%
\pgfpathlineto{\pgfqpoint{1.084129in}{5.161595in}}%
\pgfpathlineto{\pgfqpoint{1.095871in}{5.110814in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{5.111045in}}%
\pgfpathlineto{\pgfqpoint{1.099394in}{5.116678in}}%
\pgfpathlineto{\pgfqpoint{1.102917in}{5.138021in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{5.186352in}}%
\pgfpathlineto{\pgfqpoint{1.120530in}{5.335202in}}%
\pgfpathlineto{\pgfqpoint{1.124053in}{5.354190in}}%
\pgfpathlineto{\pgfqpoint{1.126402in}{5.358924in}}%
\pgfpathlineto{\pgfqpoint{1.127576in}{5.359027in}}%
\pgfpathlineto{\pgfqpoint{1.129924in}{5.355269in}}%
\pgfpathlineto{\pgfqpoint{1.133447in}{5.342454in}}%
\pgfpathlineto{\pgfqpoint{1.140492in}{5.315107in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{5.312112in}}%
\pgfpathlineto{\pgfqpoint{1.145189in}{5.313353in}}%
\pgfpathlineto{\pgfqpoint{1.148712in}{5.320841in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{5.331431in}}%
\pgfpathlineto{\pgfqpoint{1.155758in}{5.333643in}}%
\pgfpathlineto{\pgfqpoint{1.158106in}{5.333580in}}%
\pgfpathlineto{\pgfqpoint{1.162803in}{5.331636in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{5.333204in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{5.338511in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{5.355341in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{5.394550in}}%
\pgfpathlineto{\pgfqpoint{1.186288in}{5.516687in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{5.569600in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{5.587860in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{5.595888in}}%
\pgfpathlineto{\pgfqpoint{1.201553in}{5.596854in}}%
\pgfpathlineto{\pgfqpoint{1.208598in}{5.594755in}}%
\pgfpathlineto{\pgfqpoint{1.210947in}{5.597735in}}%
\pgfpathlineto{\pgfqpoint{1.214470in}{5.609000in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{5.640972in}}%
\pgfpathlineto{\pgfqpoint{1.226212in}{5.670199in}}%
\pgfpathlineto{\pgfqpoint{1.232083in}{5.687371in}}%
\pgfpathlineto{\pgfqpoint{1.236780in}{5.701909in}}%
\pgfpathlineto{\pgfqpoint{1.240303in}{5.719584in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{5.755458in}}%
\pgfpathlineto{\pgfqpoint{1.253220in}{5.842296in}}%
\pgfpathlineto{\pgfqpoint{1.261439in}{5.922658in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{5.951045in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{5.965720in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{5.984661in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{6.000296in}}%
\pgfpathlineto{\pgfqpoint{1.289621in}{6.038897in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{6.090011in}}%
\pgfpathlineto{\pgfqpoint{1.314280in}{6.169092in}}%
\pgfpathlineto{\pgfqpoint{1.321326in}{6.231340in}}%
\pgfpathlineto{\pgfqpoint{1.331894in}{6.323974in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{6.349539in}}%
\pgfpathlineto{\pgfqpoint{1.341288in}{6.364241in}}%
\pgfpathlineto{\pgfqpoint{1.349508in}{6.383481in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{6.404036in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{6.456822in}}%
\pgfpathlineto{\pgfqpoint{1.369470in}{6.494172in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{6.562047in}}%
\pgfpathlineto{\pgfqpoint{1.395303in}{6.629396in}}%
\pgfpathlineto{\pgfqpoint{1.402348in}{6.674069in}}%
\pgfpathlineto{\pgfqpoint{1.407045in}{6.692568in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{6.702260in}}%
\pgfpathlineto{\pgfqpoint{1.419962in}{6.714961in}}%
\pgfpathlineto{\pgfqpoint{1.423485in}{6.725802in}}%
\pgfpathlineto{\pgfqpoint{1.429356in}{6.752852in}}%
\pgfpathlineto{\pgfqpoint{1.437576in}{6.790107in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{6.802532in}}%
\pgfpathlineto{\pgfqpoint{1.454015in}{6.827191in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{6.850397in}}%
\pgfpathlineto{\pgfqpoint{1.472803in}{6.905651in}}%
\pgfpathlineto{\pgfqpoint{1.476326in}{6.912960in}}%
\pgfpathlineto{\pgfqpoint{1.479848in}{6.915803in}}%
\pgfpathlineto{\pgfqpoint{1.483371in}{6.915582in}}%
\pgfpathlineto{\pgfqpoint{1.488068in}{6.914676in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{6.916701in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{6.922491in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{6.941509in}}%
\pgfpathlineto{\pgfqpoint{1.506856in}{6.952206in}}%
\pgfpathlineto{\pgfqpoint{1.510379in}{6.956189in}}%
\pgfpathlineto{\pgfqpoint{1.513902in}{6.956870in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{6.955733in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{6.958836in}}%
\pgfpathlineto{\pgfqpoint{1.531515in}{6.966816in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{6.984159in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{6.986150in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{6.985316in}}%
\pgfpathlineto{\pgfqpoint{1.550303in}{6.981056in}}%
\pgfpathlineto{\pgfqpoint{1.563220in}{6.959791in}}%
\pgfpathlineto{\pgfqpoint{1.566742in}{6.959385in}}%
\pgfpathlineto{\pgfqpoint{1.577311in}{6.962619in}}%
\pgfpathlineto{\pgfqpoint{1.580833in}{6.959324in}}%
\pgfpathlineto{\pgfqpoint{1.585530in}{6.950620in}}%
\pgfpathlineto{\pgfqpoint{1.594924in}{6.931492in}}%
\pgfpathlineto{\pgfqpoint{1.599621in}{6.926808in}}%
\pgfpathlineto{\pgfqpoint{1.605492in}{6.924869in}}%
\pgfpathlineto{\pgfqpoint{1.610189in}{6.922687in}}%
\pgfpathlineto{\pgfqpoint{1.613712in}{6.918485in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{6.908052in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{6.884546in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{6.862468in}}%
\pgfpathlineto{\pgfqpoint{1.638371in}{6.851454in}}%
\pgfpathlineto{\pgfqpoint{1.647765in}{6.837279in}}%
\pgfpathlineto{\pgfqpoint{1.652462in}{6.824777in}}%
\pgfpathlineto{\pgfqpoint{1.672424in}{6.762886in}}%
\pgfpathlineto{\pgfqpoint{1.682992in}{6.740840in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{6.721457in}}%
\pgfpathlineto{\pgfqpoint{1.708826in}{6.645771in}}%
\pgfpathlineto{\pgfqpoint{1.719394in}{6.617902in}}%
\pgfpathlineto{\pgfqpoint{1.726439in}{6.590789in}}%
\pgfpathlineto{\pgfqpoint{1.739356in}{6.539830in}}%
\pgfpathlineto{\pgfqpoint{1.749924in}{6.510672in}}%
\pgfpathlineto{\pgfqpoint{1.756970in}{6.487761in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{6.447120in}}%
\pgfpathlineto{\pgfqpoint{1.775758in}{6.410036in}}%
\pgfpathlineto{\pgfqpoint{1.786326in}{6.380538in}}%
\pgfpathlineto{\pgfqpoint{1.793371in}{6.357052in}}%
\pgfpathlineto{\pgfqpoint{1.813333in}{6.284181in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{6.241378in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{6.172870in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{6.132443in}}%
\pgfpathlineto{\pgfqpoint{1.880265in}{6.087153in}}%
\pgfpathlineto{\pgfqpoint{1.888485in}{6.071608in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{6.055967in}}%
\pgfpathlineto{\pgfqpoint{1.906098in}{6.031726in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{6.012109in}}%
\pgfpathlineto{\pgfqpoint{1.920189in}{6.003064in}}%
\pgfpathlineto{\pgfqpoint{1.934280in}{5.984462in}}%
\pgfpathlineto{\pgfqpoint{1.950720in}{5.956518in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{5.951961in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{5.945208in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{5.937076in}}%
\pgfpathlineto{\pgfqpoint{1.982424in}{5.927594in}}%
\pgfpathlineto{\pgfqpoint{1.987121in}{5.924951in}}%
\pgfpathlineto{\pgfqpoint{1.992992in}{5.924686in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{5.924834in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{5.921747in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{5.918752in}}%
\pgfpathlineto{\pgfqpoint{2.021174in}{5.918867in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{5.921729in}}%
\pgfpathlineto{\pgfqpoint{2.038788in}{5.928706in}}%
\pgfpathlineto{\pgfqpoint{2.047008in}{5.929887in}}%
\pgfpathlineto{\pgfqpoint{2.052879in}{5.931390in}}%
\pgfpathlineto{\pgfqpoint{2.057576in}{5.934698in}}%
\pgfpathlineto{\pgfqpoint{2.064621in}{5.942871in}}%
\pgfpathlineto{\pgfqpoint{2.074015in}{5.953552in}}%
\pgfpathlineto{\pgfqpoint{2.092803in}{5.970651in}}%
\pgfpathlineto{\pgfqpoint{2.103371in}{5.988081in}}%
\pgfpathlineto{\pgfqpoint{2.112765in}{6.001514in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{6.018156in}}%
\pgfpathlineto{\pgfqpoint{2.133902in}{6.033892in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{6.058621in}}%
\pgfpathlineto{\pgfqpoint{2.163258in}{6.086625in}}%
\pgfpathlineto{\pgfqpoint{2.190265in}{6.141900in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{6.161089in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{6.208062in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{6.236602in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{6.283089in}}%
\pgfpathlineto{\pgfqpoint{2.271288in}{6.313255in}}%
\pgfpathlineto{\pgfqpoint{2.288902in}{6.350392in}}%
\pgfpathlineto{\pgfqpoint{2.310038in}{6.389306in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{6.413254in}}%
\pgfpathlineto{\pgfqpoint{2.364053in}{6.475140in}}%
\pgfpathlineto{\pgfqpoint{2.378144in}{6.492569in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{6.508623in}}%
\pgfpathlineto{\pgfqpoint{2.401629in}{6.517469in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{6.528783in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{6.537743in}}%
\pgfpathlineto{\pgfqpoint{2.433333in}{6.541883in}}%
\pgfpathlineto{\pgfqpoint{2.450947in}{6.549896in}}%
\pgfpathlineto{\pgfqpoint{2.460341in}{6.553790in}}%
\pgfpathlineto{\pgfqpoint{2.468561in}{6.554658in}}%
\pgfpathlineto{\pgfqpoint{2.486174in}{6.555584in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{6.555702in}}%
\pgfpathlineto{\pgfqpoint{2.503788in}{6.553452in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{6.547122in}}%
\pgfpathlineto{\pgfqpoint{2.533144in}{6.543155in}}%
\pgfpathlineto{\pgfqpoint{2.547235in}{6.533559in}}%
\pgfpathlineto{\pgfqpoint{2.571894in}{6.516331in}}%
\pgfpathlineto{\pgfqpoint{2.612992in}{6.475596in}}%
\pgfpathlineto{\pgfqpoint{2.631780in}{6.454963in}}%
\pgfpathlineto{\pgfqpoint{2.644697in}{6.439115in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{6.414343in}}%
\pgfpathlineto{\pgfqpoint{2.679924in}{6.394691in}}%
\pgfpathlineto{\pgfqpoint{2.698712in}{6.370417in}}%
\pgfpathlineto{\pgfqpoint{2.716326in}{6.347645in}}%
\pgfpathlineto{\pgfqpoint{2.733939in}{6.325493in}}%
\pgfpathlineto{\pgfqpoint{2.757424in}{6.296512in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{6.278405in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{6.241984in}}%
\pgfpathlineto{\pgfqpoint{2.839621in}{6.215612in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{6.193943in}}%
\pgfpathlineto{\pgfqpoint{2.903030in}{6.180359in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{6.175878in}}%
\pgfpathlineto{\pgfqpoint{2.938258in}{6.172999in}}%
\pgfpathlineto{\pgfqpoint{2.955871in}{6.173012in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{6.174255in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{6.179960in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{6.184709in}}%
\pgfpathlineto{\pgfqpoint{3.046288in}{6.199652in}}%
\pgfpathlineto{\pgfqpoint{3.081515in}{6.220810in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{6.253003in}}%
\pgfpathlineto{\pgfqpoint{3.227121in}{6.329792in}}%
\pgfpathlineto{\pgfqpoint{3.250606in}{6.345640in}}%
\pgfpathlineto{\pgfqpoint{3.283485in}{6.365460in}}%
\pgfpathlineto{\pgfqpoint{3.315189in}{6.381115in}}%
\pgfpathlineto{\pgfqpoint{3.345720in}{6.392519in}}%
\pgfpathlineto{\pgfqpoint{3.373902in}{6.399564in}}%
\pgfpathlineto{\pgfqpoint{3.393864in}{6.402331in}}%
\pgfpathlineto{\pgfqpoint{3.418523in}{6.403811in}}%
\pgfpathlineto{\pgfqpoint{3.446705in}{6.402433in}}%
\pgfpathlineto{\pgfqpoint{3.470189in}{6.398849in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{6.393856in}}%
\pgfpathlineto{\pgfqpoint{3.526553in}{6.383420in}}%
\pgfpathlineto{\pgfqpoint{3.566477in}{6.367771in}}%
\pgfpathlineto{\pgfqpoint{3.624015in}{6.341739in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{6.308477in}}%
\pgfpathlineto{\pgfqpoint{3.733220in}{6.293974in}}%
\pgfpathlineto{\pgfqpoint{3.764924in}{6.283323in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{6.275126in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{6.268992in}}%
\pgfpathlineto{\pgfqpoint{3.858864in}{6.265399in}}%
\pgfpathlineto{\pgfqpoint{3.890568in}{6.264345in}}%
\pgfpathlineto{\pgfqpoint{3.923447in}{6.265809in}}%
\pgfpathlineto{\pgfqpoint{3.956326in}{6.269623in}}%
\pgfpathlineto{\pgfqpoint{3.992727in}{6.276163in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{6.286093in}}%
\pgfpathlineto{\pgfqpoint{4.107803in}{6.306207in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{6.324586in}}%
\pgfpathlineto{\pgfqpoint{4.220530in}{6.334635in}}%
\pgfpathlineto{\pgfqpoint{4.261629in}{6.341698in}}%
\pgfpathlineto{\pgfqpoint{4.301553in}{6.346218in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.347697in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.347697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{4.770000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{6.063452in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{5.879865in}}%
\pgfpathlineto{\pgfqpoint{0.814347in}{5.823921in}}%
\pgfpathlineto{\pgfqpoint{0.817282in}{5.806253in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{5.803786in}}%
\pgfpathlineto{\pgfqpoint{0.820218in}{5.805609in}}%
\pgfpathlineto{\pgfqpoint{0.823153in}{5.821819in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{5.874564in}}%
\pgfpathlineto{\pgfqpoint{0.833428in}{5.983224in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{6.211676in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{6.259602in}}%
\pgfpathlineto{\pgfqpoint{0.852509in}{6.272314in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{6.272432in}}%
\pgfpathlineto{\pgfqpoint{0.855445in}{6.268348in}}%
\pgfpathlineto{\pgfqpoint{0.858381in}{6.247872in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{6.189311in}}%
\pgfpathlineto{\pgfqpoint{0.868655in}{6.073664in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{5.831182in}}%
\pgfpathlineto{\pgfqpoint{0.903883in}{5.500613in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{5.491290in}}%
\pgfpathlineto{\pgfqpoint{0.908286in}{5.492701in}}%
\pgfpathlineto{\pgfqpoint{0.911222in}{5.507359in}}%
\pgfpathlineto{\pgfqpoint{0.914157in}{5.536591in}}%
\pgfpathlineto{\pgfqpoint{0.920028in}{5.628723in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{5.864235in}}%
\pgfpathlineto{\pgfqpoint{0.937642in}{5.905694in}}%
\pgfpathlineto{\pgfqpoint{0.940578in}{5.915119in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{5.913975in}}%
\pgfpathlineto{\pgfqpoint{0.944981in}{5.899998in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{5.871270in}}%
\pgfpathlineto{\pgfqpoint{0.952320in}{5.804919in}}%
\pgfpathlineto{\pgfqpoint{0.972869in}{5.442431in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{5.321428in}}%
\pgfpathlineto{\pgfqpoint{0.989015in}{5.222512in}}%
\pgfpathlineto{\pgfqpoint{0.993419in}{5.191067in}}%
\pgfpathlineto{\pgfqpoint{0.996354in}{5.186125in}}%
\pgfpathlineto{\pgfqpoint{0.997822in}{5.188563in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{5.202765in}}%
\pgfpathlineto{\pgfqpoint{1.005161in}{5.244266in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{5.345996in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{5.460635in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{5.491773in}}%
\pgfpathlineto{\pgfqpoint{1.028646in}{5.498444in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{5.497276in}}%
\pgfpathlineto{\pgfqpoint{1.033049in}{5.486041in}}%
\pgfpathlineto{\pgfqpoint{1.037453in}{5.448947in}}%
\pgfpathlineto{\pgfqpoint{1.043324in}{5.372589in}}%
\pgfpathlineto{\pgfqpoint{1.053598in}{5.232807in}}%
\pgfpathlineto{\pgfqpoint{1.059470in}{5.179846in}}%
\pgfpathlineto{\pgfqpoint{1.068277in}{5.106385in}}%
\pgfpathlineto{\pgfqpoint{1.078551in}{5.016674in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{5.004315in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{5.001629in}}%
\pgfpathlineto{\pgfqpoint{1.084422in}{5.001383in}}%
\pgfpathlineto{\pgfqpoint{1.085890in}{5.003583in}}%
\pgfpathlineto{\pgfqpoint{1.088826in}{5.015075in}}%
\pgfpathlineto{\pgfqpoint{1.093229in}{5.047902in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{5.128369in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{5.220947in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{5.248024in}}%
\pgfpathlineto{\pgfqpoint{1.116714in}{5.255716in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{5.256279in}}%
\pgfpathlineto{\pgfqpoint{1.119650in}{5.254685in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{5.245392in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{5.218735in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{5.110882in}}%
\pgfpathlineto{\pgfqpoint{1.146070in}{5.096695in}}%
\pgfpathlineto{\pgfqpoint{1.154877in}{5.075574in}}%
\pgfpathlineto{\pgfqpoint{1.168087in}{5.030573in}}%
\pgfpathlineto{\pgfqpoint{1.169555in}{5.029844in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{5.030753in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{5.037777in}}%
\pgfpathlineto{\pgfqpoint{1.176894in}{5.051763in}}%
\pgfpathlineto{\pgfqpoint{1.181297in}{5.084389in}}%
\pgfpathlineto{\pgfqpoint{1.190104in}{5.174143in}}%
\pgfpathlineto{\pgfqpoint{1.198911in}{5.255645in}}%
\pgfpathlineto{\pgfqpoint{1.203314in}{5.279950in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{5.288260in}}%
\pgfpathlineto{\pgfqpoint{1.209186in}{5.290395in}}%
\pgfpathlineto{\pgfqpoint{1.212121in}{5.287159in}}%
\pgfpathlineto{\pgfqpoint{1.216525in}{5.275373in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{5.253733in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{5.250065in}}%
\pgfpathlineto{\pgfqpoint{1.228267in}{5.249907in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{5.252891in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{5.263336in}}%
\pgfpathlineto{\pgfqpoint{1.242945in}{5.281088in}}%
\pgfpathlineto{\pgfqpoint{1.247348in}{5.285743in}}%
\pgfpathlineto{\pgfqpoint{1.253220in}{5.289638in}}%
\pgfpathlineto{\pgfqpoint{1.256155in}{5.294360in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{5.302940in}}%
\pgfpathlineto{\pgfqpoint{1.263494in}{5.324812in}}%
\pgfpathlineto{\pgfqpoint{1.269366in}{5.370748in}}%
\pgfpathlineto{\pgfqpoint{1.291383in}{5.574911in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{5.593517in}}%
\pgfpathlineto{\pgfqpoint{1.300189in}{5.602698in}}%
\pgfpathlineto{\pgfqpoint{1.304593in}{5.606196in}}%
\pgfpathlineto{\pgfqpoint{1.308996in}{5.609454in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{5.614271in}}%
\pgfpathlineto{\pgfqpoint{1.316335in}{5.628244in}}%
\pgfpathlineto{\pgfqpoint{1.322206in}{5.659020in}}%
\pgfpathlineto{\pgfqpoint{1.333949in}{5.723796in}}%
\pgfpathlineto{\pgfqpoint{1.348627in}{5.787440in}}%
\pgfpathlineto{\pgfqpoint{1.354498in}{5.830443in}}%
\pgfpathlineto{\pgfqpoint{1.363305in}{5.916962in}}%
\pgfpathlineto{\pgfqpoint{1.375047in}{6.033527in}}%
\pgfpathlineto{\pgfqpoint{1.380919in}{6.074851in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{6.101781in}}%
\pgfpathlineto{\pgfqpoint{1.402936in}{6.160607in}}%
\pgfpathlineto{\pgfqpoint{1.410275in}{6.210699in}}%
\pgfpathlineto{\pgfqpoint{1.422017in}{6.293663in}}%
\pgfpathlineto{\pgfqpoint{1.442566in}{6.416905in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{6.512307in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{6.616590in}}%
\pgfpathlineto{\pgfqpoint{1.471922in}{6.660372in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{6.689203in}}%
\pgfpathlineto{\pgfqpoint{1.486600in}{6.717550in}}%
\pgfpathlineto{\pgfqpoint{1.492472in}{6.749711in}}%
\pgfpathlineto{\pgfqpoint{1.517424in}{6.906829in}}%
\pgfpathlineto{\pgfqpoint{1.527699in}{6.959363in}}%
\pgfpathlineto{\pgfqpoint{1.536506in}{7.020387in}}%
\pgfpathlineto{\pgfqpoint{1.552652in}{7.136933in}}%
\pgfpathlineto{\pgfqpoint{1.558523in}{7.164681in}}%
\pgfpathlineto{\pgfqpoint{1.564394in}{7.183361in}}%
\pgfpathlineto{\pgfqpoint{1.574669in}{7.211666in}}%
\pgfpathlineto{\pgfqpoint{1.580540in}{7.236052in}}%
\pgfpathlineto{\pgfqpoint{1.601089in}{7.334964in}}%
\pgfpathlineto{\pgfqpoint{1.621638in}{7.401067in}}%
\pgfpathlineto{\pgfqpoint{1.640720in}{7.483946in}}%
\pgfpathlineto{\pgfqpoint{1.645123in}{7.494153in}}%
\pgfpathlineto{\pgfqpoint{1.649527in}{7.499611in}}%
\pgfpathlineto{\pgfqpoint{1.653930in}{7.501798in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{7.504865in}}%
\pgfpathlineto{\pgfqpoint{1.665672in}{7.510099in}}%
\pgfpathlineto{\pgfqpoint{1.671544in}{7.522467in}}%
\pgfpathlineto{\pgfqpoint{1.683286in}{7.549618in}}%
\pgfpathlineto{\pgfqpoint{1.687689in}{7.554245in}}%
\pgfpathlineto{\pgfqpoint{1.692093in}{7.555312in}}%
\pgfpathlineto{\pgfqpoint{1.705303in}{7.554495in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{7.557711in}}%
\pgfpathlineto{\pgfqpoint{1.718513in}{7.568483in}}%
\pgfpathlineto{\pgfqpoint{1.724384in}{7.573882in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{7.574544in}}%
\pgfpathlineto{\pgfqpoint{1.730256in}{7.573396in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{7.568104in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{7.555565in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{7.528124in}}%
\pgfpathlineto{\pgfqpoint{1.758144in}{7.520573in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{7.509700in}}%
\pgfpathlineto{\pgfqpoint{1.774290in}{7.501386in}}%
\pgfpathlineto{\pgfqpoint{1.780161in}{7.485112in}}%
\pgfpathlineto{\pgfqpoint{1.799242in}{7.427027in}}%
\pgfpathlineto{\pgfqpoint{1.815388in}{7.387526in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{7.358535in}}%
\pgfpathlineto{\pgfqpoint{1.834470in}{7.298327in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{7.250791in}}%
\pgfpathlineto{\pgfqpoint{1.862358in}{7.178521in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{7.120472in}}%
\pgfpathlineto{\pgfqpoint{1.887311in}{7.038208in}}%
\pgfpathlineto{\pgfqpoint{1.907860in}{6.930283in}}%
\pgfpathlineto{\pgfqpoint{1.921070in}{6.838449in}}%
\pgfpathlineto{\pgfqpoint{1.934280in}{6.752169in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{6.635197in}}%
\pgfpathlineto{\pgfqpoint{1.984186in}{6.423865in}}%
\pgfpathlineto{\pgfqpoint{1.997396in}{6.335469in}}%
\pgfpathlineto{\pgfqpoint{2.026752in}{6.124797in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{6.018241in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{5.865673in}}%
\pgfpathlineto{\pgfqpoint{2.094271in}{5.680904in}}%
\pgfpathlineto{\pgfqpoint{2.107481in}{5.597879in}}%
\pgfpathlineto{\pgfqpoint{2.147112in}{5.384468in}}%
\pgfpathlineto{\pgfqpoint{2.158854in}{5.332428in}}%
\pgfpathlineto{\pgfqpoint{2.180871in}{5.238355in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{5.190321in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{5.162998in}}%
\pgfpathlineto{\pgfqpoint{2.238116in}{5.066181in}}%
\pgfpathlineto{\pgfqpoint{2.245455in}{5.055239in}}%
\pgfpathlineto{\pgfqpoint{2.276278in}{5.019454in}}%
\pgfpathlineto{\pgfqpoint{2.282150in}{5.016777in}}%
\pgfpathlineto{\pgfqpoint{2.286553in}{5.016992in}}%
\pgfpathlineto{\pgfqpoint{2.293892in}{5.020291in}}%
\pgfpathlineto{\pgfqpoint{2.311506in}{5.029433in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{5.034436in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{5.041279in}}%
\pgfpathlineto{\pgfqpoint{2.332055in}{5.053951in}}%
\pgfpathlineto{\pgfqpoint{2.349669in}{5.092215in}}%
\pgfpathlineto{\pgfqpoint{2.364347in}{5.125532in}}%
\pgfpathlineto{\pgfqpoint{2.373153in}{5.152178in}}%
\pgfpathlineto{\pgfqpoint{2.387831in}{5.206638in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{5.304247in}}%
\pgfpathlineto{\pgfqpoint{2.425994in}{5.369042in}}%
\pgfpathlineto{\pgfqpoint{2.462689in}{5.563732in}}%
\pgfpathlineto{\pgfqpoint{2.503788in}{5.820960in}}%
\pgfpathlineto{\pgfqpoint{2.552225in}{6.157689in}}%
\pgfpathlineto{\pgfqpoint{2.605066in}{6.540607in}}%
\pgfpathlineto{\pgfqpoint{2.630019in}{6.714317in}}%
\pgfpathlineto{\pgfqpoint{2.669650in}{6.979791in}}%
\pgfpathlineto{\pgfqpoint{2.704877in}{7.192105in}}%
\pgfpathlineto{\pgfqpoint{2.731297in}{7.329143in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{7.404421in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{7.473978in}}%
\pgfpathlineto{\pgfqpoint{2.784138in}{7.541703in}}%
\pgfpathlineto{\pgfqpoint{2.795881in}{7.574798in}}%
\pgfpathlineto{\pgfqpoint{2.810559in}{7.608617in}}%
\pgfpathlineto{\pgfqpoint{2.823769in}{7.634781in}}%
\pgfpathlineto{\pgfqpoint{2.832576in}{7.647768in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{7.655195in}}%
\pgfpathlineto{\pgfqpoint{2.848722in}{7.661091in}}%
\pgfpathlineto{\pgfqpoint{2.858996in}{7.665495in}}%
\pgfpathlineto{\pgfqpoint{2.866335in}{7.666794in}}%
\pgfpathlineto{\pgfqpoint{2.872206in}{7.666050in}}%
\pgfpathlineto{\pgfqpoint{2.878078in}{7.663340in}}%
\pgfpathlineto{\pgfqpoint{2.885417in}{7.657293in}}%
\pgfpathlineto{\pgfqpoint{2.895691in}{7.645365in}}%
\pgfpathlineto{\pgfqpoint{2.907434in}{7.628504in}}%
\pgfpathlineto{\pgfqpoint{2.916241in}{7.612487in}}%
\pgfpathlineto{\pgfqpoint{2.926515in}{7.588569in}}%
\pgfpathlineto{\pgfqpoint{2.939725in}{7.551281in}}%
\pgfpathlineto{\pgfqpoint{2.955871in}{7.499539in}}%
\pgfpathlineto{\pgfqpoint{2.969081in}{7.449280in}}%
\pgfpathlineto{\pgfqpoint{2.986695in}{7.371742in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{7.279266in}}%
\pgfpathlineto{\pgfqpoint{3.023390in}{7.181842in}}%
\pgfpathlineto{\pgfqpoint{3.051278in}{7.014122in}}%
\pgfpathlineto{\pgfqpoint{3.076231in}{6.847439in}}%
\pgfpathlineto{\pgfqpoint{3.105587in}{6.640227in}}%
\pgfpathlineto{\pgfqpoint{3.195123in}{5.973318in}}%
\pgfpathlineto{\pgfqpoint{3.225947in}{5.753353in}}%
\pgfpathlineto{\pgfqpoint{3.256771in}{5.547256in}}%
\pgfpathlineto{\pgfqpoint{3.283191in}{5.387763in}}%
\pgfpathlineto{\pgfqpoint{3.302273in}{5.283958in}}%
\pgfpathlineto{\pgfqpoint{3.322822in}{5.184762in}}%
\pgfpathlineto{\pgfqpoint{3.338968in}{5.115840in}}%
\pgfpathlineto{\pgfqpoint{3.353646in}{5.062268in}}%
\pgfpathlineto{\pgfqpoint{3.369792in}{5.011617in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{4.980898in}}%
\pgfpathlineto{\pgfqpoint{3.393277in}{4.956388in}}%
\pgfpathlineto{\pgfqpoint{3.405019in}{4.937306in}}%
\pgfpathlineto{\pgfqpoint{3.415294in}{4.924643in}}%
\pgfpathlineto{\pgfqpoint{3.424100in}{4.917327in}}%
\pgfpathlineto{\pgfqpoint{3.431439in}{4.914039in}}%
\pgfpathlineto{\pgfqpoint{3.438778in}{4.913193in}}%
\pgfpathlineto{\pgfqpoint{3.446117in}{4.914482in}}%
\pgfpathlineto{\pgfqpoint{3.453456in}{4.917726in}}%
\pgfpathlineto{\pgfqpoint{3.460795in}{4.923045in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{4.932569in}}%
\pgfpathlineto{\pgfqpoint{3.478409in}{4.945710in}}%
\pgfpathlineto{\pgfqpoint{3.488684in}{4.965153in}}%
\pgfpathlineto{\pgfqpoint{3.500426in}{4.992048in}}%
\pgfpathlineto{\pgfqpoint{3.512169in}{5.024305in}}%
\pgfpathlineto{\pgfqpoint{3.525379in}{5.067700in}}%
\pgfpathlineto{\pgfqpoint{3.541525in}{5.129398in}}%
\pgfpathlineto{\pgfqpoint{3.557670in}{5.199966in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{5.287909in}}%
\pgfpathlineto{\pgfqpoint{3.595833in}{5.401890in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{5.528382in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{5.705234in}}%
\pgfpathlineto{\pgfqpoint{3.672159in}{5.917966in}}%
\pgfpathlineto{\pgfqpoint{3.711790in}{6.221307in}}%
\pgfpathlineto{\pgfqpoint{3.793987in}{6.853359in}}%
\pgfpathlineto{\pgfqpoint{3.823343in}{7.060867in}}%
\pgfpathlineto{\pgfqpoint{3.849763in}{7.232564in}}%
\pgfpathlineto{\pgfqpoint{3.871780in}{7.361320in}}%
\pgfpathlineto{\pgfqpoint{3.890862in}{7.461394in}}%
\pgfpathlineto{\pgfqpoint{3.908475in}{7.542556in}}%
\pgfpathlineto{\pgfqpoint{3.924621in}{7.607569in}}%
\pgfpathlineto{\pgfqpoint{3.939299in}{7.657898in}}%
\pgfpathlineto{\pgfqpoint{3.952509in}{7.695757in}}%
\pgfpathlineto{\pgfqpoint{3.965720in}{7.726790in}}%
\pgfpathlineto{\pgfqpoint{3.975994in}{7.745879in}}%
\pgfpathlineto{\pgfqpoint{3.986269in}{7.760293in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{7.769028in}}%
\pgfpathlineto{\pgfqpoint{4.003883in}{7.774546in}}%
\pgfpathlineto{\pgfqpoint{4.011222in}{7.776642in}}%
\pgfpathlineto{\pgfqpoint{4.018561in}{7.776352in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{7.773614in}}%
\pgfpathlineto{\pgfqpoint{4.033239in}{7.768469in}}%
\pgfpathlineto{\pgfqpoint{4.042045in}{7.759262in}}%
\pgfpathlineto{\pgfqpoint{4.050852in}{7.746835in}}%
\pgfpathlineto{\pgfqpoint{4.061127in}{7.728157in}}%
\pgfpathlineto{\pgfqpoint{4.071402in}{7.704844in}}%
\pgfpathlineto{\pgfqpoint{4.083144in}{7.672736in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{7.630099in}}%
\pgfpathlineto{\pgfqpoint{4.111032in}{7.574605in}}%
\pgfpathlineto{\pgfqpoint{4.127178in}{7.503860in}}%
\pgfpathlineto{\pgfqpoint{4.144792in}{7.416265in}}%
\pgfpathlineto{\pgfqpoint{4.163873in}{7.309474in}}%
\pgfpathlineto{\pgfqpoint{4.185890in}{7.172657in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{7.012594in}}%
\pgfpathlineto{\pgfqpoint{4.238731in}{6.796132in}}%
\pgfpathlineto{\pgfqpoint{4.275426in}{6.507515in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.114616in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{6.114616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.770000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392024in}{4.839444in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{4.839444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.839444in}}{\pgfqpoint{4.430556in}{4.867222in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{6.082309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{6.110087in}}{\pgfqpoint{4.402778in}{6.110087in}}%
\pgfpathlineto{\pgfqpoint{3.392024in}{6.110087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.364247in}{6.110087in}}{\pgfqpoint{3.364247in}{6.082309in}}%
\pgfpathlineto{\pgfqpoint{3.364247in}{4.867222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.364247in}{4.839444in}}{\pgfqpoint{3.392024in}{4.839444in}}%
\pgfpathlineto{\pgfqpoint{3.392024in}{4.839444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{5.997619in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{5.997619in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{5.997619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=5.949008in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{y}_\ast(\cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{5.787930in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{5.787930in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{5.787930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=5.739319in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{5.584072in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{5.584072in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{5.584072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=5.535461in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{5.380215in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{5.380215in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{5.380215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=5.331604in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{5.176358in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{5.176358in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{5.176358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=5.127747in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{4.972501in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{4.972501in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{4.972501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=4.923890in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.990000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.892778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.892778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.892778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.892778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.892778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.892778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.702809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.170594in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.170594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.170594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=1.117833in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.853874in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.853874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.853874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=1.801113in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.537154in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.537154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.537154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.484393in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.220434in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.220434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.220434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.167673in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.903715in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.903715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.903715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.850953in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223318in,y=2.565000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_{2}(0, \cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.853874in}}%
\pgfpathlineto{\pgfqpoint{0.832873in}{1.912740in}}%
\pgfpathlineto{\pgfqpoint{0.864609in}{1.966534in}}%
\pgfpathlineto{\pgfqpoint{0.896345in}{2.015693in}}%
\pgfpathlineto{\pgfqpoint{0.928081in}{2.060618in}}%
\pgfpathlineto{\pgfqpoint{0.959818in}{2.101672in}}%
\pgfpathlineto{\pgfqpoint{0.991554in}{2.139189in}}%
\pgfpathlineto{\pgfqpoint{1.023290in}{2.173474in}}%
\pgfpathlineto{\pgfqpoint{1.058553in}{2.208116in}}%
\pgfpathlineto{\pgfqpoint{1.093815in}{2.239458in}}%
\pgfpathlineto{\pgfqpoint{1.129078in}{2.267814in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{2.293470in}}%
\pgfpathlineto{\pgfqpoint{1.203129in}{2.318878in}}%
\pgfpathlineto{\pgfqpoint{1.241918in}{2.341636in}}%
\pgfpathlineto{\pgfqpoint{1.284233in}{2.363766in}}%
\pgfpathlineto{\pgfqpoint{1.326548in}{2.383391in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{2.402153in}}%
\pgfpathlineto{\pgfqpoint{1.421757in}{2.419806in}}%
\pgfpathlineto{\pgfqpoint{1.471125in}{2.435151in}}%
\pgfpathlineto{\pgfqpoint{1.524018in}{2.449373in}}%
\pgfpathlineto{\pgfqpoint{1.583965in}{2.463109in}}%
\pgfpathlineto{\pgfqpoint{1.647437in}{2.475317in}}%
\pgfpathlineto{\pgfqpoint{1.717962in}{2.486537in}}%
\pgfpathlineto{\pgfqpoint{1.795540in}{2.496542in}}%
\pgfpathlineto{\pgfqpoint{1.880170in}{2.505215in}}%
\pgfpathlineto{\pgfqpoint{1.978905in}{2.513022in}}%
\pgfpathlineto{\pgfqpoint{2.091745in}{2.519636in}}%
\pgfpathlineto{\pgfqpoint{2.225743in}{2.525179in}}%
\pgfpathlineto{\pgfqpoint{2.391477in}{2.529673in}}%
\pgfpathlineto{\pgfqpoint{2.603052in}{2.533051in}}%
\pgfpathlineto{\pgfqpoint{2.899257in}{2.535384in}}%
\pgfpathlineto{\pgfqpoint{3.385880in}{2.536710in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.537123in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.537123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.537154in}}%
\pgfpathlineto{\pgfqpoint{0.802545in}{2.199392in}}%
\pgfpathlineto{\pgfqpoint{0.802898in}{2.226063in}}%
\pgfpathlineto{\pgfqpoint{0.804189in}{2.623726in}}%
\pgfpathlineto{\pgfqpoint{0.805364in}{2.867294in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{2.821735in}}%
\pgfpathlineto{\pgfqpoint{0.809591in}{1.875522in}}%
\pgfpathlineto{\pgfqpoint{0.810530in}{2.036508in}}%
\pgfpathlineto{\pgfqpoint{0.812409in}{2.504674in}}%
\pgfpathlineto{\pgfqpoint{0.812879in}{2.462538in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{0.817693in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{0.819455in}{2.092327in}}%
\pgfpathlineto{\pgfqpoint{0.819924in}{2.065694in}}%
\pgfpathlineto{\pgfqpoint{0.823799in}{1.488895in}}%
\pgfpathlineto{\pgfqpoint{0.824621in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.826617in}{1.856066in}}%
\pgfpathlineto{\pgfqpoint{0.827087in}{1.832609in}}%
\pgfpathlineto{\pgfqpoint{0.830845in}{1.522663in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.533678in}}%
\pgfpathlineto{\pgfqpoint{0.832489in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{0.833663in}{1.803294in}}%
\pgfpathlineto{\pgfqpoint{0.834133in}{1.790334in}}%
\pgfpathlineto{\pgfqpoint{0.837538in}{1.651627in}}%
\pgfpathlineto{\pgfqpoint{0.837890in}{1.644878in}}%
\pgfpathlineto{\pgfqpoint{0.838360in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{0.840708in}{1.852487in}}%
\pgfpathlineto{\pgfqpoint{0.841765in}{1.816646in}}%
\pgfpathlineto{\pgfqpoint{0.842352in}{1.801886in}}%
\pgfpathlineto{\pgfqpoint{0.842939in}{1.809382in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.815833in}}%
\pgfpathlineto{\pgfqpoint{0.843879in}{1.809300in}}%
\pgfpathlineto{\pgfqpoint{0.844936in}{1.778782in}}%
\pgfpathlineto{\pgfqpoint{0.845523in}{1.791342in}}%
\pgfpathlineto{\pgfqpoint{0.847754in}{1.921342in}}%
\pgfpathlineto{\pgfqpoint{0.848576in}{1.899252in}}%
\pgfpathlineto{\pgfqpoint{0.849280in}{1.883369in}}%
\pgfpathlineto{\pgfqpoint{0.849867in}{1.892008in}}%
\pgfpathlineto{\pgfqpoint{0.850572in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{0.851042in}{1.899176in}}%
\pgfpathlineto{\pgfqpoint{0.852098in}{1.874434in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{1.883961in}}%
\pgfpathlineto{\pgfqpoint{0.854682in}{1.965311in}}%
\pgfpathlineto{\pgfqpoint{0.855386in}{1.950052in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{1.929470in}}%
\pgfpathlineto{\pgfqpoint{0.856795in}{1.935311in}}%
\pgfpathlineto{\pgfqpoint{0.857735in}{1.949944in}}%
\pgfpathlineto{\pgfqpoint{0.858205in}{1.943175in}}%
\pgfpathlineto{\pgfqpoint{0.859379in}{1.920230in}}%
\pgfpathlineto{\pgfqpoint{0.859848in}{1.927020in}}%
\pgfpathlineto{\pgfqpoint{0.861610in}{1.976694in}}%
\pgfpathlineto{\pgfqpoint{0.862197in}{1.966911in}}%
\pgfpathlineto{\pgfqpoint{0.863371in}{1.941791in}}%
\pgfpathlineto{\pgfqpoint{0.863841in}{1.946890in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{1.959660in}}%
\pgfpathlineto{\pgfqpoint{0.865250in}{1.954021in}}%
\pgfpathlineto{\pgfqpoint{0.866542in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{0.867011in}{1.936545in}}%
\pgfpathlineto{\pgfqpoint{0.868538in}{1.968416in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{1.961140in}}%
\pgfpathlineto{\pgfqpoint{0.870417in}{1.937100in}}%
\pgfpathlineto{\pgfqpoint{0.870886in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{0.871826in}{1.953700in}}%
\pgfpathlineto{\pgfqpoint{0.872295in}{1.949480in}}%
\pgfpathlineto{\pgfqpoint{0.873587in}{1.929045in}}%
\pgfpathlineto{\pgfqpoint{0.874174in}{1.934525in}}%
\pgfpathlineto{\pgfqpoint{0.875583in}{1.957194in}}%
\pgfpathlineto{\pgfqpoint{0.876053in}{1.952916in}}%
\pgfpathlineto{\pgfqpoint{0.877345in}{1.931979in}}%
\pgfpathlineto{\pgfqpoint{0.877932in}{1.936962in}}%
\pgfpathlineto{\pgfqpoint{0.878871in}{1.948757in}}%
\pgfpathlineto{\pgfqpoint{0.879458in}{1.944551in}}%
\pgfpathlineto{\pgfqpoint{0.880633in}{1.929745in}}%
\pgfpathlineto{\pgfqpoint{0.881220in}{1.934251in}}%
\pgfpathlineto{\pgfqpoint{0.882629in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{0.883216in}{1.949013in}}%
\pgfpathlineto{\pgfqpoint{0.884390in}{1.935156in}}%
\pgfpathlineto{\pgfqpoint{0.884860in}{1.938837in}}%
\pgfpathlineto{\pgfqpoint{0.886034in}{1.952605in}}%
\pgfpathlineto{\pgfqpoint{0.886621in}{1.948683in}}%
\pgfpathlineto{\pgfqpoint{0.887678in}{1.938760in}}%
\pgfpathlineto{\pgfqpoint{0.888148in}{1.941431in}}%
\pgfpathlineto{\pgfqpoint{0.889674in}{1.960582in}}%
\pgfpathlineto{\pgfqpoint{0.890379in}{1.955772in}}%
\pgfpathlineto{\pgfqpoint{0.891318in}{1.947142in}}%
\pgfpathlineto{\pgfqpoint{0.891788in}{1.949703in}}%
\pgfpathlineto{\pgfqpoint{0.893197in}{1.964577in}}%
\pgfpathlineto{\pgfqpoint{0.893784in}{1.960966in}}%
\pgfpathlineto{\pgfqpoint{0.894723in}{1.954507in}}%
\pgfpathlineto{\pgfqpoint{0.895193in}{1.956954in}}%
\pgfpathlineto{\pgfqpoint{0.896837in}{1.974090in}}%
\pgfpathlineto{\pgfqpoint{0.897424in}{1.970544in}}%
\pgfpathlineto{\pgfqpoint{0.898364in}{1.964148in}}%
\pgfpathlineto{\pgfqpoint{0.898833in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.980479in}}%
\pgfpathlineto{\pgfqpoint{0.900830in}{1.977881in}}%
\pgfpathlineto{\pgfqpoint{0.901769in}{1.972698in}}%
\pgfpathlineto{\pgfqpoint{0.902239in}{1.974794in}}%
\pgfpathlineto{\pgfqpoint{0.903883in}{1.989637in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{1.986833in}}%
\pgfpathlineto{\pgfqpoint{0.905409in}{1.981801in}}%
\pgfpathlineto{\pgfqpoint{0.905879in}{1.984127in}}%
\pgfpathlineto{\pgfqpoint{0.907288in}{1.996181in}}%
\pgfpathlineto{\pgfqpoint{0.907875in}{1.994163in}}%
\pgfpathlineto{\pgfqpoint{0.908814in}{1.989755in}}%
\pgfpathlineto{\pgfqpoint{0.909284in}{1.991442in}}%
\pgfpathlineto{\pgfqpoint{0.910928in}{2.003927in}}%
\pgfpathlineto{\pgfqpoint{0.911633in}{2.000814in}}%
\pgfpathlineto{\pgfqpoint{0.912455in}{1.997424in}}%
\pgfpathlineto{\pgfqpoint{0.912924in}{1.999399in}}%
\pgfpathlineto{\pgfqpoint{0.914333in}{2.009662in}}%
\pgfpathlineto{\pgfqpoint{0.915038in}{2.007368in}}%
\pgfpathlineto{\pgfqpoint{0.915860in}{2.004171in}}%
\pgfpathlineto{\pgfqpoint{0.916330in}{2.005495in}}%
\pgfpathlineto{\pgfqpoint{0.917973in}{2.015918in}}%
\pgfpathlineto{\pgfqpoint{0.918678in}{2.013299in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{2.010457in}}%
\pgfpathlineto{\pgfqpoint{0.919970in}{2.012115in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{2.020833in}}%
\pgfpathlineto{\pgfqpoint{0.922083in}{2.018963in}}%
\pgfpathlineto{\pgfqpoint{0.922905in}{2.016212in}}%
\pgfpathlineto{\pgfqpoint{0.923375in}{2.017282in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{2.026121in}}%
\pgfpathlineto{\pgfqpoint{0.925723in}{2.023981in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{2.021665in}}%
\pgfpathlineto{\pgfqpoint{0.927015in}{2.023097in}}%
\pgfpathlineto{\pgfqpoint{0.928542in}{2.030667in}}%
\pgfpathlineto{\pgfqpoint{0.929129in}{2.029193in}}%
\pgfpathlineto{\pgfqpoint{0.929951in}{2.026935in}}%
\pgfpathlineto{\pgfqpoint{0.930420in}{2.027861in}}%
\pgfpathlineto{\pgfqpoint{0.932064in}{2.035574in}}%
\pgfpathlineto{\pgfqpoint{0.932769in}{2.033916in}}%
\pgfpathlineto{\pgfqpoint{0.933591in}{2.032126in}}%
\pgfpathlineto{\pgfqpoint{0.933943in}{2.032922in}}%
\pgfpathlineto{\pgfqpoint{0.935587in}{2.040158in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{2.038710in}}%
\pgfpathlineto{\pgfqpoint{0.936996in}{2.037319in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{2.038177in}}%
\pgfpathlineto{\pgfqpoint{0.939227in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{0.939932in}{2.043547in}}%
\pgfpathlineto{\pgfqpoint{0.940519in}{2.042538in}}%
\pgfpathlineto{\pgfqpoint{0.940989in}{2.043336in}}%
\pgfpathlineto{\pgfqpoint{0.942750in}{2.049882in}}%
\pgfpathlineto{\pgfqpoint{0.943455in}{2.048606in}}%
\pgfpathlineto{\pgfqpoint{0.944042in}{2.047867in}}%
\pgfpathlineto{\pgfqpoint{0.944511in}{2.048691in}}%
\pgfpathlineto{\pgfqpoint{0.946273in}{2.054982in}}%
\pgfpathlineto{\pgfqpoint{0.946977in}{2.053901in}}%
\pgfpathlineto{\pgfqpoint{0.947564in}{2.053204in}}%
\pgfpathlineto{\pgfqpoint{0.948034in}{2.053989in}}%
\pgfpathlineto{\pgfqpoint{0.949795in}{2.059991in}}%
\pgfpathlineto{\pgfqpoint{0.950617in}{2.058923in}}%
\pgfpathlineto{\pgfqpoint{0.951205in}{2.058702in}}%
\pgfpathlineto{\pgfqpoint{0.951557in}{2.059411in}}%
\pgfpathlineto{\pgfqpoint{0.953436in}{2.065146in}}%
\pgfpathlineto{\pgfqpoint{0.954140in}{2.064267in}}%
\pgfpathlineto{\pgfqpoint{0.954727in}{2.064068in}}%
\pgfpathlineto{\pgfqpoint{0.955080in}{2.064749in}}%
\pgfpathlineto{\pgfqpoint{0.956958in}{2.070229in}}%
\pgfpathlineto{\pgfqpoint{0.957663in}{2.069529in}}%
\pgfpathlineto{\pgfqpoint{0.958250in}{2.069457in}}%
\pgfpathlineto{\pgfqpoint{0.958602in}{2.070121in}}%
\pgfpathlineto{\pgfqpoint{0.960598in}{2.075338in}}%
\pgfpathlineto{\pgfqpoint{0.961303in}{2.074693in}}%
\pgfpathlineto{\pgfqpoint{0.962008in}{2.075103in}}%
\pgfpathlineto{\pgfqpoint{0.962125in}{2.075376in}}%
\pgfpathlineto{\pgfqpoint{0.964121in}{2.080367in}}%
\pgfpathlineto{\pgfqpoint{0.964826in}{2.079873in}}%
\pgfpathlineto{\pgfqpoint{0.965648in}{2.080600in}}%
\pgfpathlineto{\pgfqpoint{0.967761in}{2.085347in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{2.084948in}}%
\pgfpathlineto{\pgfqpoint{0.969288in}{2.085988in}}%
\pgfpathlineto{\pgfqpoint{0.971284in}{2.090250in}}%
\pgfpathlineto{\pgfqpoint{0.971754in}{2.090024in}}%
\pgfpathlineto{\pgfqpoint{0.972693in}{2.090727in}}%
\pgfpathlineto{\pgfqpoint{0.975629in}{2.094925in}}%
\pgfpathlineto{\pgfqpoint{0.976568in}{2.096539in}}%
\pgfpathlineto{\pgfqpoint{0.978799in}{2.099756in}}%
\pgfpathlineto{\pgfqpoint{0.979856in}{2.100750in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{2.105773in}}%
\pgfpathlineto{\pgfqpoint{0.985962in}{2.109196in}}%
\pgfpathlineto{\pgfqpoint{0.987019in}{2.110456in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{2.113862in}}%
\pgfpathlineto{\pgfqpoint{0.990659in}{2.115345in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{2.118454in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{2.120177in}}%
\pgfpathlineto{\pgfqpoint{0.996648in}{2.122993in}}%
\pgfpathlineto{\pgfqpoint{0.997939in}{2.124948in}}%
\pgfpathlineto{\pgfqpoint{1.000288in}{2.127562in}}%
\pgfpathlineto{\pgfqpoint{1.001697in}{2.129910in}}%
\pgfpathlineto{\pgfqpoint{1.003928in}{2.132109in}}%
\pgfpathlineto{\pgfqpoint{1.008273in}{2.137711in}}%
\pgfpathlineto{\pgfqpoint{1.011443in}{2.141459in}}%
\pgfpathlineto{\pgfqpoint{1.017667in}{2.149226in}}%
\pgfpathlineto{\pgfqpoint{1.019428in}{2.151650in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{2.157046in}}%
\pgfpathlineto{\pgfqpoint{1.029409in}{2.163076in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{2.169420in}}%
\pgfpathlineto{\pgfqpoint{1.039508in}{2.174512in}}%
\pgfpathlineto{\pgfqpoint{1.056182in}{2.192918in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{2.198930in}}%
\pgfpathlineto{\pgfqpoint{1.070860in}{2.208099in}}%
\pgfpathlineto{\pgfqpoint{1.137205in}{2.269171in}}%
\pgfpathlineto{\pgfqpoint{1.188402in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{1.219989in}{2.329662in}}%
\pgfpathlineto{\pgfqpoint{1.254864in}{2.350863in}}%
\pgfpathlineto{\pgfqpoint{1.292792in}{2.371468in}}%
\pgfpathlineto{\pgfqpoint{1.333773in}{2.391178in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{2.409242in}}%
\pgfpathlineto{\pgfqpoint{1.421841in}{2.425961in}}%
\pgfpathlineto{\pgfqpoint{1.470102in}{2.441368in}}%
\pgfpathlineto{\pgfqpoint{1.521769in}{2.455504in}}%
\pgfpathlineto{\pgfqpoint{1.577545in}{2.468432in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{2.480189in}}%
\pgfpathlineto{\pgfqpoint{1.704833in}{2.490783in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{2.500246in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{2.508599in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{2.515856in}}%
\pgfpathlineto{\pgfqpoint{2.067205in}{2.522023in}}%
\pgfpathlineto{\pgfqpoint{2.199777in}{2.527109in}}%
\pgfpathlineto{\pgfqpoint{2.364992in}{2.531126in}}%
\pgfpathlineto{\pgfqpoint{2.583519in}{2.534086in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{2.536015in}}%
\pgfpathlineto{\pgfqpoint{3.490739in}{2.536968in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.537140in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.537140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.537154in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{2.210828in}}%
\pgfpathlineto{\pgfqpoint{0.805364in}{2.200119in}}%
\pgfpathlineto{\pgfqpoint{0.805716in}{2.203404in}}%
\pgfpathlineto{\pgfqpoint{0.806773in}{2.246705in}}%
\pgfpathlineto{\pgfqpoint{0.809239in}{2.494031in}}%
\pgfpathlineto{\pgfqpoint{0.813114in}{2.854831in}}%
\pgfpathlineto{\pgfqpoint{0.813818in}{2.865166in}}%
\pgfpathlineto{\pgfqpoint{0.814170in}{2.861925in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{2.819659in}}%
\pgfpathlineto{\pgfqpoint{0.817693in}{2.578792in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{2.159384in}}%
\pgfpathlineto{\pgfqpoint{0.826500in}{1.877676in}}%
\pgfpathlineto{\pgfqpoint{0.827205in}{1.888985in}}%
\pgfpathlineto{\pgfqpoint{0.828614in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{2.492050in}}%
\pgfpathlineto{\pgfqpoint{0.835307in}{2.488770in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{2.449166in}}%
\pgfpathlineto{\pgfqpoint{0.838830in}{2.230215in}}%
\pgfpathlineto{\pgfqpoint{0.843761in}{1.818969in}}%
\pgfpathlineto{\pgfqpoint{0.847636in}{1.597519in}}%
\pgfpathlineto{\pgfqpoint{0.847989in}{1.597188in}}%
\pgfpathlineto{\pgfqpoint{0.849045in}{1.621585in}}%
\pgfpathlineto{\pgfqpoint{0.851159in}{1.761449in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{2.059906in}}%
\pgfpathlineto{\pgfqpoint{0.856091in}{2.062425in}}%
\pgfpathlineto{\pgfqpoint{0.856443in}{2.061035in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.034570in}}%
\pgfpathlineto{\pgfqpoint{0.859966in}{1.882822in}}%
\pgfpathlineto{\pgfqpoint{0.864193in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{0.869125in}{1.459224in}}%
\pgfpathlineto{\pgfqpoint{0.869830in}{1.466441in}}%
\pgfpathlineto{\pgfqpoint{0.871239in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{0.877580in}{1.810886in}}%
\pgfpathlineto{\pgfqpoint{0.877932in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{0.879341in}{1.775962in}}%
\pgfpathlineto{\pgfqpoint{0.886034in}{1.574455in}}%
\pgfpathlineto{\pgfqpoint{0.890261in}{1.483293in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.489338in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.540882in}}%
\pgfpathlineto{\pgfqpoint{0.898716in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{0.899068in}{1.758593in}}%
\pgfpathlineto{\pgfqpoint{0.900125in}{1.747370in}}%
\pgfpathlineto{\pgfqpoint{0.905409in}{1.670137in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{0.908932in}{1.638278in}}%
\pgfpathlineto{\pgfqpoint{0.911045in}{1.617511in}}%
\pgfpathlineto{\pgfqpoint{0.911398in}{1.617972in}}%
\pgfpathlineto{\pgfqpoint{0.912455in}{1.628608in}}%
\pgfpathlineto{\pgfqpoint{0.914568in}{1.687822in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{1.831485in}}%
\pgfpathlineto{\pgfqpoint{0.920205in}{1.833328in}}%
\pgfpathlineto{\pgfqpoint{0.920557in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{0.921966in}{1.819295in}}%
\pgfpathlineto{\pgfqpoint{0.924784in}{1.795372in}}%
\pgfpathlineto{\pgfqpoint{0.925489in}{1.796522in}}%
\pgfpathlineto{\pgfqpoint{0.928307in}{1.807901in}}%
\pgfpathlineto{\pgfqpoint{0.928659in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{0.930068in}{1.799587in}}%
\pgfpathlineto{\pgfqpoint{0.932182in}{1.788501in}}%
\pgfpathlineto{\pgfqpoint{0.932534in}{1.789034in}}%
\pgfpathlineto{\pgfqpoint{0.933591in}{1.797058in}}%
\pgfpathlineto{\pgfqpoint{0.935705in}{1.840904in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{1.945067in}}%
\pgfpathlineto{\pgfqpoint{0.941341in}{1.948202in}}%
\pgfpathlineto{\pgfqpoint{0.941693in}{1.947338in}}%
\pgfpathlineto{\pgfqpoint{0.943455in}{1.935119in}}%
\pgfpathlineto{\pgfqpoint{0.945216in}{1.926094in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{1.926183in}}%
\pgfpathlineto{\pgfqpoint{0.946625in}{1.930502in}}%
\pgfpathlineto{\pgfqpoint{0.950148in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{0.951205in}{1.946648in}}%
\pgfpathlineto{\pgfqpoint{0.953670in}{1.938470in}}%
\pgfpathlineto{\pgfqpoint{0.954727in}{1.943174in}}%
\pgfpathlineto{\pgfqpoint{0.956489in}{1.966761in}}%
\pgfpathlineto{\pgfqpoint{0.961773in}{2.046979in}}%
\pgfpathlineto{\pgfqpoint{0.962477in}{2.046631in}}%
\pgfpathlineto{\pgfqpoint{0.964239in}{2.036846in}}%
\pgfpathlineto{\pgfqpoint{0.966352in}{2.028131in}}%
\pgfpathlineto{\pgfqpoint{0.967057in}{2.029550in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{2.043413in}}%
\pgfpathlineto{\pgfqpoint{0.971284in}{2.051749in}}%
\pgfpathlineto{\pgfqpoint{0.972341in}{2.049459in}}%
\pgfpathlineto{\pgfqpoint{0.975159in}{2.040423in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{2.040956in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{2.049284in}}%
\pgfpathlineto{\pgfqpoint{0.982909in}{2.109576in}}%
\pgfpathlineto{\pgfqpoint{0.983614in}{2.108053in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{2.090119in}}%
\pgfpathlineto{\pgfqpoint{0.988193in}{2.091257in}}%
\pgfpathlineto{\pgfqpoint{0.990307in}{2.102582in}}%
\pgfpathlineto{\pgfqpoint{0.992420in}{2.109234in}}%
\pgfpathlineto{\pgfqpoint{0.993477in}{2.107000in}}%
\pgfpathlineto{\pgfqpoint{0.996648in}{2.096394in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{2.096707in}}%
\pgfpathlineto{\pgfqpoint{0.998057in}{2.100591in}}%
\pgfpathlineto{\pgfqpoint{1.000875in}{2.125414in}}%
\pgfpathlineto{\pgfqpoint{1.003341in}{2.139886in}}%
\pgfpathlineto{\pgfqpoint{1.004045in}{2.139675in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{2.134142in}}%
\pgfpathlineto{\pgfqpoint{1.008625in}{2.120956in}}%
\pgfpathlineto{\pgfqpoint{1.009682in}{2.122870in}}%
\pgfpathlineto{\pgfqpoint{1.013557in}{2.136434in}}%
\pgfpathlineto{\pgfqpoint{1.013909in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{1.015670in}{2.130320in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{2.123672in}}%
\pgfpathlineto{\pgfqpoint{1.019193in}{2.125760in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{2.138342in}}%
\pgfpathlineto{\pgfqpoint{1.024477in}{2.153374in}}%
\pgfpathlineto{\pgfqpoint{1.025182in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.026943in}{2.146004in}}%
\pgfpathlineto{\pgfqpoint{1.029761in}{2.137085in}}%
\pgfpathlineto{\pgfqpoint{1.030818in}{2.138923in}}%
\pgfpathlineto{\pgfqpoint{1.034693in}{2.151148in}}%
\pgfpathlineto{\pgfqpoint{1.035045in}{2.150966in}}%
\pgfpathlineto{\pgfqpoint{1.036455in}{2.147688in}}%
\pgfpathlineto{\pgfqpoint{1.039273in}{2.140639in}}%
\pgfpathlineto{\pgfqpoint{1.040330in}{2.142033in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{2.151807in}}%
\pgfpathlineto{\pgfqpoint{1.045614in}{2.163834in}}%
\pgfpathlineto{\pgfqpoint{1.046670in}{2.162735in}}%
\pgfpathlineto{\pgfqpoint{1.050898in}{2.152030in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.152439in}}%
\pgfpathlineto{\pgfqpoint{1.053011in}{2.158000in}}%
\pgfpathlineto{\pgfqpoint{1.055830in}{2.166165in}}%
\pgfpathlineto{\pgfqpoint{1.056886in}{2.165538in}}%
\pgfpathlineto{\pgfqpoint{1.060761in}{2.159229in}}%
\pgfpathlineto{\pgfqpoint{1.061114in}{2.159659in}}%
\pgfpathlineto{\pgfqpoint{1.062875in}{2.165363in}}%
\pgfpathlineto{\pgfqpoint{1.066750in}{2.179452in}}%
\pgfpathlineto{\pgfqpoint{1.067807in}{2.178928in}}%
\pgfpathlineto{\pgfqpoint{1.071682in}{2.172026in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{2.172864in}}%
\pgfpathlineto{\pgfqpoint{1.074500in}{2.179863in}}%
\pgfpathlineto{\pgfqpoint{1.077318in}{2.187006in}}%
\pgfpathlineto{\pgfqpoint{1.078727in}{2.186044in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{2.182912in}}%
\pgfpathlineto{\pgfqpoint{1.081898in}{2.183151in}}%
\pgfpathlineto{\pgfqpoint{1.083307in}{2.186208in}}%
\pgfpathlineto{\pgfqpoint{1.088591in}{2.201899in}}%
\pgfpathlineto{\pgfqpoint{1.090352in}{2.199732in}}%
\pgfpathlineto{\pgfqpoint{1.092466in}{2.197649in}}%
\pgfpathlineto{\pgfqpoint{1.093875in}{2.199709in}}%
\pgfpathlineto{\pgfqpoint{1.099159in}{2.213011in}}%
\pgfpathlineto{\pgfqpoint{1.099511in}{2.212879in}}%
\pgfpathlineto{\pgfqpoint{1.103034in}{2.211225in}}%
\pgfpathlineto{\pgfqpoint{1.104795in}{2.215177in}}%
\pgfpathlineto{\pgfqpoint{1.109727in}{2.228427in}}%
\pgfpathlineto{\pgfqpoint{1.111489in}{2.227200in}}%
\pgfpathlineto{\pgfqpoint{1.113602in}{2.226198in}}%
\pgfpathlineto{\pgfqpoint{1.115011in}{2.228354in}}%
\pgfpathlineto{\pgfqpoint{1.120648in}{2.240850in}}%
\pgfpathlineto{\pgfqpoint{1.124523in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{1.126636in}{2.245811in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{2.255187in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{2.254876in}}%
\pgfpathlineto{\pgfqpoint{1.134739in}{2.254199in}}%
\pgfpathlineto{\pgfqpoint{1.136500in}{2.257028in}}%
\pgfpathlineto{\pgfqpoint{1.141432in}{2.267323in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{2.268539in}}%
\pgfpathlineto{\pgfqpoint{1.153057in}{2.279881in}}%
\pgfpathlineto{\pgfqpoint{1.156227in}{2.279662in}}%
\pgfpathlineto{\pgfqpoint{1.158341in}{2.283442in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{2.290525in}}%
\pgfpathlineto{\pgfqpoint{1.164682in}{2.290297in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{2.290895in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{2.295358in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{2.301234in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{2.300974in}}%
\pgfpathlineto{\pgfqpoint{1.177364in}{2.301290in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{2.304480in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.310475in}}%
\pgfpathlineto{\pgfqpoint{1.186170in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{1.188284in}{2.311235in}}%
\pgfpathlineto{\pgfqpoint{1.191455in}{2.316625in}}%
\pgfpathlineto{\pgfqpoint{1.194273in}{2.319691in}}%
\pgfpathlineto{\pgfqpoint{1.199909in}{2.321406in}}%
\pgfpathlineto{\pgfqpoint{1.205193in}{2.327852in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{2.328862in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{2.335809in}}%
\pgfpathlineto{\pgfqpoint{1.219989in}{2.336406in}}%
\pgfpathlineto{\pgfqpoint{1.223511in}{2.341097in}}%
\pgfpathlineto{\pgfqpoint{1.226330in}{2.343202in}}%
\pgfpathlineto{\pgfqpoint{1.231261in}{2.344689in}}%
\pgfpathlineto{\pgfqpoint{1.237602in}{2.350559in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.351590in}}%
\pgfpathlineto{\pgfqpoint{1.249227in}{2.357550in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{2.358686in}}%
\pgfpathlineto{\pgfqpoint{1.259795in}{2.364439in}}%
\pgfpathlineto{\pgfqpoint{1.262966in}{2.365843in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{2.371008in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{2.372534in}}%
\pgfpathlineto{\pgfqpoint{1.280580in}{2.377551in}}%
\pgfpathlineto{\pgfqpoint{1.284102in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{1.291148in}{2.383827in}}%
\pgfpathlineto{\pgfqpoint{1.295023in}{2.385591in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{2.389870in}}%
\pgfpathlineto{\pgfqpoint{1.305591in}{2.391641in}}%
\pgfpathlineto{\pgfqpoint{1.312284in}{2.395806in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{2.397772in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.401403in}}%
\pgfpathlineto{\pgfqpoint{1.327080in}{2.403365in}}%
\pgfpathlineto{\pgfqpoint{1.333420in}{2.406908in}}%
\pgfpathlineto{\pgfqpoint{1.338000in}{2.409001in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{2.412044in}}%
\pgfpathlineto{\pgfqpoint{1.348568in}{2.414126in}}%
\pgfpathlineto{\pgfqpoint{1.354557in}{2.417108in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{2.419272in}}%
\pgfpathlineto{\pgfqpoint{1.365125in}{2.421882in}}%
\pgfpathlineto{\pgfqpoint{1.370409in}{2.424173in}}%
\pgfpathlineto{\pgfqpoint{1.376045in}{2.426527in}}%
\pgfpathlineto{\pgfqpoint{1.381330in}{2.428850in}}%
\pgfpathlineto{\pgfqpoint{1.386966in}{2.430982in}}%
\pgfpathlineto{\pgfqpoint{1.392602in}{2.433497in}}%
\pgfpathlineto{\pgfqpoint{1.398943in}{2.435566in}}%
\pgfpathlineto{\pgfqpoint{1.479614in}{2.462642in}}%
\pgfpathlineto{\pgfqpoint{1.586000in}{2.487432in}}%
\pgfpathlineto{\pgfqpoint{1.689920in}{2.503672in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{2.511255in}}%
\pgfpathlineto{\pgfqpoint{1.851614in}{2.519054in}}%
\pgfpathlineto{\pgfqpoint{1.960466in}{2.525194in}}%
\pgfpathlineto{\pgfqpoint{2.080239in}{2.529575in}}%
\pgfpathlineto{\pgfqpoint{2.234534in}{2.532942in}}%
\pgfpathlineto{\pgfqpoint{2.451886in}{2.535313in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{2.536674in}}%
\pgfpathlineto{\pgfqpoint{3.665818in}{2.537136in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.537153in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.537153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.537154in}}%
\pgfpathlineto{\pgfqpoint{0.805833in}{2.243478in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{2.199392in}}%
\pgfpathlineto{\pgfqpoint{0.809356in}{2.211566in}}%
\pgfpathlineto{\pgfqpoint{0.811117in}{2.270589in}}%
\pgfpathlineto{\pgfqpoint{0.814640in}{2.493808in}}%
\pgfpathlineto{\pgfqpoint{0.819924in}{2.824349in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{2.867294in}}%
\pgfpathlineto{\pgfqpoint{0.823447in}{2.855319in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{2.797526in}}%
\pgfpathlineto{\pgfqpoint{0.828731in}{2.579236in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{2.233094in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{2.063167in}}%
\pgfpathlineto{\pgfqpoint{0.842235in}{1.882307in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.871629in}}%
\pgfpathlineto{\pgfqpoint{0.844583in}{1.882687in}}%
\pgfpathlineto{\pgfqpoint{0.846345in}{1.937675in}}%
\pgfpathlineto{\pgfqpoint{0.849867in}{2.146145in}}%
\pgfpathlineto{\pgfqpoint{0.855152in}{2.452115in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.489682in}}%
\pgfpathlineto{\pgfqpoint{0.858674in}{2.477218in}}%
\pgfpathlineto{\pgfqpoint{0.860436in}{2.421798in}}%
\pgfpathlineto{\pgfqpoint{0.863958in}{2.219425in}}%
\pgfpathlineto{\pgfqpoint{0.869830in}{1.904659in}}%
\pgfpathlineto{\pgfqpoint{0.879223in}{1.574932in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.586920in}}%
\pgfpathlineto{\pgfqpoint{0.882746in}{1.657781in}}%
\pgfpathlineto{\pgfqpoint{0.892140in}{2.039891in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.041852in}}%
\pgfpathlineto{\pgfqpoint{0.893902in}{2.033783in}}%
\pgfpathlineto{\pgfqpoint{0.895663in}{1.994038in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.823497in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.507256in}}%
\pgfpathlineto{\pgfqpoint{0.913277in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{0.914451in}{1.417591in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.424705in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.458436in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.582735in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{1.770949in}}%
\pgfpathlineto{\pgfqpoint{0.928542in}{1.770671in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.761762in}}%
\pgfpathlineto{\pgfqpoint{0.932064in}{1.716567in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.572749in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{1.507799in}}%
\pgfpathlineto{\pgfqpoint{0.948504in}{1.435204in}}%
\pgfpathlineto{\pgfqpoint{0.949678in}{1.432346in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{0.953201in}{1.478406in}}%
\pgfpathlineto{\pgfqpoint{0.963769in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{1.712428in}}%
\pgfpathlineto{\pgfqpoint{0.967292in}{1.686335in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.623674in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.624585in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.580739in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{1.584151in}}%
\pgfpathlineto{\pgfqpoint{0.987254in}{1.601794in}}%
\pgfpathlineto{\pgfqpoint{0.990189in}{1.659686in}}%
\pgfpathlineto{\pgfqpoint{0.997235in}{1.806138in}}%
\pgfpathlineto{\pgfqpoint{0.998996in}{1.815705in}}%
\pgfpathlineto{\pgfqpoint{0.999583in}{1.815831in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{1.812178in}}%
\pgfpathlineto{\pgfqpoint{1.006629in}{1.776492in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{1.776824in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.783863in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{1.807112in}}%
\pgfpathlineto{\pgfqpoint{1.014848in}{1.805956in}}%
\pgfpathlineto{\pgfqpoint{1.018958in}{1.794094in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.794364in}}%
\pgfpathlineto{\pgfqpoint{1.020720in}{1.798149in}}%
\pgfpathlineto{\pgfqpoint{1.022481in}{1.812877in}}%
\pgfpathlineto{\pgfqpoint{1.026004in}{1.870330in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{1.970037in}}%
\pgfpathlineto{\pgfqpoint{1.034223in}{1.983022in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{1.982631in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{1.976215in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{1.963144in}}%
\pgfpathlineto{\pgfqpoint{1.041856in}{1.964419in}}%
\pgfpathlineto{\pgfqpoint{1.043617in}{1.973374in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{2.011481in}}%
\pgfpathlineto{\pgfqpoint{1.050663in}{2.011857in}}%
\pgfpathlineto{\pgfqpoint{1.054773in}{2.007360in}}%
\pgfpathlineto{\pgfqpoint{1.055360in}{2.008338in}}%
\pgfpathlineto{\pgfqpoint{1.057121in}{2.016429in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{2.047452in}}%
\pgfpathlineto{\pgfqpoint{1.067689in}{2.143572in}}%
\pgfpathlineto{\pgfqpoint{1.069451in}{2.148654in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{2.147683in}}%
\pgfpathlineto{\pgfqpoint{1.073561in}{2.137548in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{2.133243in}}%
\pgfpathlineto{\pgfqpoint{1.077083in}{2.135504in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{2.149115in}}%
\pgfpathlineto{\pgfqpoint{1.084129in}{2.180094in}}%
\pgfpathlineto{\pgfqpoint{1.085890in}{2.182348in}}%
\pgfpathlineto{\pgfqpoint{1.087652in}{2.180277in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.177422in}}%
\pgfpathlineto{\pgfqpoint{1.091174in}{2.178485in}}%
\pgfpathlineto{\pgfqpoint{1.092936in}{2.185126in}}%
\pgfpathlineto{\pgfqpoint{1.095871in}{2.209489in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{2.270083in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{2.274517in}}%
\pgfpathlineto{\pgfqpoint{1.105265in}{2.273752in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{1.110549in}{2.258170in}}%
\pgfpathlineto{\pgfqpoint{1.111723in}{2.258594in}}%
\pgfpathlineto{\pgfqpoint{1.113485in}{2.264456in}}%
\pgfpathlineto{\pgfqpoint{1.120530in}{2.297801in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{2.297082in}}%
\pgfpathlineto{\pgfqpoint{1.126402in}{2.289679in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{2.290120in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.294871in}}%
\pgfpathlineto{\pgfqpoint{1.131686in}{2.313003in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{2.350462in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{2.352087in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{2.348535in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{2.333108in}}%
\pgfpathlineto{\pgfqpoint{1.147538in}{2.334204in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{2.342750in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{2.361848in}}%
\pgfpathlineto{\pgfqpoint{1.156345in}{2.362063in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{2.357066in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{2.350616in}}%
\pgfpathlineto{\pgfqpoint{1.163390in}{2.351415in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{2.356157in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{2.389994in}}%
\pgfpathlineto{\pgfqpoint{1.173958in}{2.390433in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{2.387394in}}%
\pgfpathlineto{\pgfqpoint{1.182178in}{2.370227in}}%
\pgfpathlineto{\pgfqpoint{1.183939in}{2.373257in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{2.391869in}}%
\pgfpathlineto{\pgfqpoint{1.192746in}{2.389130in}}%
\pgfpathlineto{\pgfqpoint{1.198030in}{2.378131in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{2.378752in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{2.382581in}}%
\pgfpathlineto{\pgfqpoint{1.208598in}{2.405172in}}%
\pgfpathlineto{\pgfqpoint{1.210360in}{2.403079in}}%
\pgfpathlineto{\pgfqpoint{1.214470in}{2.390221in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{2.386062in}}%
\pgfpathlineto{\pgfqpoint{1.217992in}{2.386433in}}%
\pgfpathlineto{\pgfqpoint{1.219754in}{2.389912in}}%
\pgfpathlineto{\pgfqpoint{1.225038in}{2.403415in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{2.402902in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{1.233258in}{2.390350in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{2.391075in}}%
\pgfpathlineto{\pgfqpoint{1.237367in}{2.396300in}}%
\pgfpathlineto{\pgfqpoint{1.242652in}{2.410347in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{2.410516in}}%
\pgfpathlineto{\pgfqpoint{1.246174in}{2.407680in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{2.394868in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{2.396053in}}%
\pgfpathlineto{\pgfqpoint{1.256742in}{2.403218in}}%
\pgfpathlineto{\pgfqpoint{1.260265in}{2.410317in}}%
\pgfpathlineto{\pgfqpoint{1.262027in}{2.410078in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{2.406253in}}%
\pgfpathlineto{\pgfqpoint{1.268485in}{2.399610in}}%
\pgfpathlineto{\pgfqpoint{1.270246in}{2.400136in}}%
\pgfpathlineto{\pgfqpoint{1.272595in}{2.404495in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{2.417011in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{2.416440in}}%
\pgfpathlineto{\pgfqpoint{1.283163in}{2.411013in}}%
\pgfpathlineto{\pgfqpoint{1.286686in}{2.405184in}}%
\pgfpathlineto{\pgfqpoint{1.288447in}{2.405646in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{2.409988in}}%
\pgfpathlineto{\pgfqpoint{1.295492in}{2.419658in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{2.419807in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{2.416986in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{2.411822in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{2.412405in}}%
\pgfpathlineto{\pgfqpoint{1.307822in}{2.416310in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{2.427712in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{2.427526in}}%
\pgfpathlineto{\pgfqpoint{1.318390in}{2.423501in}}%
\pgfpathlineto{\pgfqpoint{1.321913in}{2.419340in}}%
\pgfpathlineto{\pgfqpoint{1.323674in}{2.420099in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{2.425578in}}%
\pgfpathlineto{\pgfqpoint{1.330720in}{2.433268in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{2.433734in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{2.431760in}}%
\pgfpathlineto{\pgfqpoint{1.338939in}{2.427901in}}%
\pgfpathlineto{\pgfqpoint{1.340701in}{2.428565in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{2.433335in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{2.442530in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{2.442629in}}%
\pgfpathlineto{\pgfqpoint{1.353617in}{2.439685in}}%
\pgfpathlineto{\pgfqpoint{1.357140in}{2.436747in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{2.437656in}}%
\pgfpathlineto{\pgfqpoint{1.361837in}{2.442678in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{2.450114in}}%
\pgfpathlineto{\pgfqpoint{1.368883in}{2.449888in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{2.446289in}}%
\pgfpathlineto{\pgfqpoint{1.377689in}{2.448847in}}%
\pgfpathlineto{\pgfqpoint{1.384735in}{2.459351in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{2.458711in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{2.455059in}}%
\pgfpathlineto{\pgfqpoint{1.395303in}{2.457272in}}%
\pgfpathlineto{\pgfqpoint{1.402348in}{2.467041in}}%
\pgfpathlineto{\pgfqpoint{1.404697in}{2.466450in}}%
\pgfpathlineto{\pgfqpoint{1.409981in}{2.463706in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{2.465338in}}%
\pgfpathlineto{\pgfqpoint{1.421136in}{2.475113in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{2.472837in}}%
\pgfpathlineto{\pgfqpoint{1.427595in}{2.471557in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{2.472888in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{2.481809in}}%
\pgfpathlineto{\pgfqpoint{1.446970in}{2.479724in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{2.484724in}}%
\pgfpathlineto{\pgfqpoint{1.455189in}{2.488325in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{2.487546in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{2.485294in}}%
\pgfpathlineto{\pgfqpoint{1.466345in}{2.487459in}}%
\pgfpathlineto{\pgfqpoint{1.472803in}{2.493619in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{2.492839in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.490982in}}%
\pgfpathlineto{\pgfqpoint{1.483958in}{2.492932in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{2.498443in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{2.497695in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{2.495625in}}%
\pgfpathlineto{\pgfqpoint{1.501572in}{2.497337in}}%
\pgfpathlineto{\pgfqpoint{1.508030in}{2.502311in}}%
\pgfpathlineto{\pgfqpoint{1.511553in}{2.501250in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.499772in}}%
\pgfpathlineto{\pgfqpoint{1.519186in}{2.501293in}}%
\pgfpathlineto{\pgfqpoint{1.525644in}{2.505732in}}%
\pgfpathlineto{\pgfqpoint{1.529167in}{2.504712in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{2.503116in}}%
\pgfpathlineto{\pgfqpoint{1.536799in}{2.504463in}}%
\pgfpathlineto{\pgfqpoint{1.543258in}{2.508481in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{2.507502in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{2.506109in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{2.507709in}}%
\pgfpathlineto{\pgfqpoint{1.560871in}{2.510911in}}%
\pgfpathlineto{\pgfqpoint{1.564394in}{2.509991in}}%
\pgfpathlineto{\pgfqpoint{1.569678in}{2.508639in}}%
\pgfpathlineto{\pgfqpoint{1.573788in}{2.510824in}}%
\pgfpathlineto{\pgfqpoint{1.578485in}{2.512926in}}%
\pgfpathlineto{\pgfqpoint{1.582595in}{2.511808in}}%
\pgfpathlineto{\pgfqpoint{1.587292in}{2.510883in}}%
\pgfpathlineto{\pgfqpoint{1.591402in}{2.512834in}}%
\pgfpathlineto{\pgfqpoint{1.596098in}{2.514760in}}%
\pgfpathlineto{\pgfqpoint{1.600208in}{2.513724in}}%
\pgfpathlineto{\pgfqpoint{1.604905in}{2.512790in}}%
\pgfpathlineto{\pgfqpoint{1.609015in}{2.514601in}}%
\pgfpathlineto{\pgfqpoint{1.613712in}{2.516365in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{2.515207in}}%
\pgfpathlineto{\pgfqpoint{1.623106in}{2.514728in}}%
\pgfpathlineto{\pgfqpoint{1.634848in}{2.517225in}}%
\pgfpathlineto{\pgfqpoint{1.640720in}{2.516346in}}%
\pgfpathlineto{\pgfqpoint{1.653049in}{2.518506in}}%
\pgfpathlineto{\pgfqpoint{1.658333in}{2.517932in}}%
\pgfpathlineto{\pgfqpoint{1.670663in}{2.519939in}}%
\pgfpathlineto{\pgfqpoint{1.675947in}{2.519393in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{2.521145in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{2.520948in}}%
\pgfpathlineto{\pgfqpoint{1.705303in}{2.522734in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{2.522274in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{2.523951in}}%
\pgfpathlineto{\pgfqpoint{1.729375in}{2.523556in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{1.747576in}{2.524865in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{2.526289in}}%
\pgfpathlineto{\pgfqpoint{1.765189in}{2.525977in}}%
\pgfpathlineto{\pgfqpoint{1.775758in}{2.527204in}}%
\pgfpathlineto{\pgfqpoint{1.782803in}{2.526996in}}%
\pgfpathlineto{\pgfqpoint{1.793371in}{2.528127in}}%
\pgfpathlineto{\pgfqpoint{1.801004in}{2.528048in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{2.529048in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{2.529004in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{2.529804in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{2.529758in}}%
\pgfpathlineto{\pgfqpoint{1.846212in}{2.530426in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{2.530434in}}%
\pgfpathlineto{\pgfqpoint{1.863826in}{2.531042in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{2.531134in}}%
\pgfpathlineto{\pgfqpoint{1.881439in}{2.531594in}}%
\pgfpathlineto{\pgfqpoint{1.890833in}{2.531758in}}%
\pgfpathlineto{\pgfqpoint{1.899640in}{2.532034in}}%
\pgfpathlineto{\pgfqpoint{1.908447in}{2.532228in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{2.532430in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{2.532726in}}%
\pgfpathlineto{\pgfqpoint{1.936042in}{2.532791in}}%
\pgfpathlineto{\pgfqpoint{1.945436in}{2.533227in}}%
\pgfpathlineto{\pgfqpoint{1.955417in}{2.533071in}}%
\pgfpathlineto{\pgfqpoint{1.978314in}{2.533635in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{2.533724in}}%
\pgfpathlineto{\pgfqpoint{2.015303in}{2.534337in}}%
\pgfpathlineto{\pgfqpoint{2.034678in}{2.534679in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{2.534728in}}%
\pgfpathlineto{\pgfqpoint{2.485587in}{2.536878in}}%
\pgfpathlineto{\pgfqpoint{3.308731in}{2.537151in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.537154in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.537154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.537154in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{2.296900in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{2.224167in}}%
\pgfpathlineto{\pgfqpoint{0.814053in}{2.201945in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{2.199392in}}%
\pgfpathlineto{\pgfqpoint{0.816402in}{2.202621in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.226063in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{2.299837in}}%
\pgfpathlineto{\pgfqpoint{0.828144in}{2.493808in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{2.772194in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{2.843189in}}%
\pgfpathlineto{\pgfqpoint{0.842235in}{2.864837in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{2.867294in}}%
\pgfpathlineto{\pgfqpoint{0.844583in}{2.864099in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{2.841113in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{2.768910in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{2.579236in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{2.307216in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{1.878006in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.866666in}}%
\pgfpathlineto{\pgfqpoint{0.886856in}{1.869171in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.890181in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.957915in}}%
\pgfpathlineto{\pgfqpoint{0.898598in}{2.136662in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{2.390109in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{2.452242in}}%
\pgfpathlineto{\pgfqpoint{0.912689in}{2.469372in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{2.470083in}}%
\pgfpathlineto{\pgfqpoint{0.915038in}{2.465519in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{2.441002in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.369728in}}%
\pgfpathlineto{\pgfqpoint{0.926780in}{2.190195in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.943262in}}%
\pgfpathlineto{\pgfqpoint{0.953788in}{1.545591in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{0.957311in}{1.528917in}}%
\pgfpathlineto{\pgfqpoint{0.958485in}{1.532193in}}%
\pgfpathlineto{\pgfqpoint{0.960833in}{1.551422in}}%
\pgfpathlineto{\pgfqpoint{0.964356in}{1.607984in}}%
\pgfpathlineto{\pgfqpoint{0.971402in}{1.778446in}}%
\pgfpathlineto{\pgfqpoint{0.978447in}{1.929612in}}%
\pgfpathlineto{\pgfqpoint{0.981970in}{1.965984in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.970700in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{1.967006in}}%
\pgfpathlineto{\pgfqpoint{0.987841in}{1.947955in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.893784in}}%
\pgfpathlineto{\pgfqpoint{0.999583in}{1.707555in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.597527in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{1.318456in}}%
\pgfpathlineto{\pgfqpoint{1.027765in}{1.311905in}}%
\pgfpathlineto{\pgfqpoint{1.028939in}{1.313557in}}%
\pgfpathlineto{\pgfqpoint{1.031288in}{1.326470in}}%
\pgfpathlineto{\pgfqpoint{1.034811in}{1.367203in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{1.471501in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{1.609548in}}%
\pgfpathlineto{\pgfqpoint{1.052424in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{1.054773in}{1.643413in}}%
\pgfpathlineto{\pgfqpoint{1.055947in}{1.641502in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{1.629364in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{1.593573in}}%
\pgfpathlineto{\pgfqpoint{1.074735in}{1.432417in}}%
\pgfpathlineto{\pgfqpoint{1.080606in}{1.400314in}}%
\pgfpathlineto{\pgfqpoint{1.085303in}{1.368788in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{1.293667in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{1.287758in}}%
\pgfpathlineto{\pgfqpoint{1.098220in}{1.288173in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{1.296065in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{1.324738in}}%
\pgfpathlineto{\pgfqpoint{1.108788in}{1.387094in}}%
\pgfpathlineto{\pgfqpoint{1.119356in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{1.122879in}{1.565117in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{1.572315in}}%
\pgfpathlineto{\pgfqpoint{1.126402in}{1.572729in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{1.486005in}}%
\pgfpathlineto{\pgfqpoint{1.144015in}{1.480482in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{1.480076in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.486861in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{1.483110in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{1.166326in}{1.463630in}}%
\pgfpathlineto{\pgfqpoint{1.168674in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.479487in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{1.508637in}}%
\pgfpathlineto{\pgfqpoint{1.180417in}{1.581794in}}%
\pgfpathlineto{\pgfqpoint{1.189811in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.734691in}}%
\pgfpathlineto{\pgfqpoint{1.196856in}{1.741517in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{1.742525in}}%
\pgfpathlineto{\pgfqpoint{1.201553in}{1.738988in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{1.720032in}}%
\pgfpathlineto{\pgfqpoint{1.210947in}{1.720011in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{1.723650in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{1.737576in}}%
\pgfpathlineto{\pgfqpoint{1.226212in}{1.782608in}}%
\pgfpathlineto{\pgfqpoint{1.229735in}{1.789290in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{1.796940in}}%
\pgfpathlineto{\pgfqpoint{1.239129in}{1.808986in}}%
\pgfpathlineto{\pgfqpoint{1.242652in}{1.831336in}}%
\pgfpathlineto{\pgfqpoint{1.247348in}{1.877279in}}%
\pgfpathlineto{\pgfqpoint{1.263788in}{2.057469in}}%
\pgfpathlineto{\pgfqpoint{1.267311in}{2.073216in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{2.079258in}}%
\pgfpathlineto{\pgfqpoint{1.274356in}{2.079868in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{2.080218in}}%
\pgfpathlineto{\pgfqpoint{1.279053in}{2.082662in}}%
\pgfpathlineto{\pgfqpoint{1.281402in}{2.088613in}}%
\pgfpathlineto{\pgfqpoint{1.284924in}{2.105312in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{2.202511in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{2.225735in}}%
\pgfpathlineto{\pgfqpoint{1.313106in}{2.253426in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{2.307186in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.446979in}}%
\pgfpathlineto{\pgfqpoint{1.337765in}{2.469642in}}%
\pgfpathlineto{\pgfqpoint{1.341288in}{2.477615in}}%
\pgfpathlineto{\pgfqpoint{1.349508in}{2.490326in}}%
\pgfpathlineto{\pgfqpoint{1.353030in}{2.504195in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{2.533974in}}%
\pgfpathlineto{\pgfqpoint{1.367121in}{2.598387in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{2.617561in}}%
\pgfpathlineto{\pgfqpoint{1.381212in}{2.649976in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{2.678178in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{2.736926in}}%
\pgfpathlineto{\pgfqpoint{1.401174in}{2.803640in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{2.827484in}}%
\pgfpathlineto{\pgfqpoint{1.409394in}{2.836969in}}%
\pgfpathlineto{\pgfqpoint{1.412917in}{2.841386in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.845954in}}%
\pgfpathlineto{\pgfqpoint{1.421136in}{2.853629in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{2.867559in}}%
\pgfpathlineto{\pgfqpoint{1.431705in}{2.908717in}}%
\pgfpathlineto{\pgfqpoint{1.437576in}{2.938967in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{2.952951in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{2.975981in}}%
\pgfpathlineto{\pgfqpoint{1.457538in}{2.996225in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{3.087670in}}%
\pgfpathlineto{\pgfqpoint{1.478674in}{3.093100in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{3.093887in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{3.093330in}}%
\pgfpathlineto{\pgfqpoint{1.492765in}{3.096872in}}%
\pgfpathlineto{\pgfqpoint{1.496288in}{3.106531in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{3.149158in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{3.152295in}}%
\pgfpathlineto{\pgfqpoint{1.517424in}{3.152201in}}%
\pgfpathlineto{\pgfqpoint{1.520947in}{3.152429in}}%
\pgfpathlineto{\pgfqpoint{1.524470in}{3.155471in}}%
\pgfpathlineto{\pgfqpoint{1.527992in}{3.162300in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{3.180204in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{3.200855in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{3.205728in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{3.206132in}}%
\pgfpathlineto{\pgfqpoint{1.549129in}{3.204353in}}%
\pgfpathlineto{\pgfqpoint{1.553826in}{3.196190in}}%
\pgfpathlineto{\pgfqpoint{1.559697in}{3.185527in}}%
\pgfpathlineto{\pgfqpoint{1.563220in}{3.183408in}}%
\pgfpathlineto{\pgfqpoint{1.565568in}{3.184428in}}%
\pgfpathlineto{\pgfqpoint{1.569091in}{3.188811in}}%
\pgfpathlineto{\pgfqpoint{1.576136in}{3.198290in}}%
\pgfpathlineto{\pgfqpoint{1.578485in}{3.198872in}}%
\pgfpathlineto{\pgfqpoint{1.580833in}{3.197555in}}%
\pgfpathlineto{\pgfqpoint{1.584356in}{3.192470in}}%
\pgfpathlineto{\pgfqpoint{1.594924in}{3.173518in}}%
\pgfpathlineto{\pgfqpoint{1.598447in}{3.171854in}}%
\pgfpathlineto{\pgfqpoint{1.601970in}{3.173002in}}%
\pgfpathlineto{\pgfqpoint{1.610189in}{3.177865in}}%
\pgfpathlineto{\pgfqpoint{1.612538in}{3.177201in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{3.172877in}}%
\pgfpathlineto{\pgfqpoint{1.619583in}{3.164406in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{3.117370in}}%
\pgfpathlineto{\pgfqpoint{1.640720in}{3.114110in}}%
\pgfpathlineto{\pgfqpoint{1.645417in}{3.111122in}}%
\pgfpathlineto{\pgfqpoint{1.648939in}{3.105973in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{3.093668in}}%
\pgfpathlineto{\pgfqpoint{1.668902in}{3.045668in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{3.037141in}}%
\pgfpathlineto{\pgfqpoint{1.680644in}{3.029312in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{3.018571in}}%
\pgfpathlineto{\pgfqpoint{1.691212in}{2.996942in}}%
\pgfpathlineto{\pgfqpoint{1.704129in}{2.943187in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.929374in}}%
\pgfpathlineto{\pgfqpoint{1.718220in}{2.911838in}}%
\pgfpathlineto{\pgfqpoint{1.724091in}{2.891372in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{2.826291in}}%
\pgfpathlineto{\pgfqpoint{1.758144in}{2.777506in}}%
\pgfpathlineto{\pgfqpoint{1.767538in}{2.733484in}}%
\pgfpathlineto{\pgfqpoint{1.774583in}{2.704236in}}%
\pgfpathlineto{\pgfqpoint{1.781629in}{2.684630in}}%
\pgfpathlineto{\pgfqpoint{1.789848in}{2.662169in}}%
\pgfpathlineto{\pgfqpoint{1.796894in}{2.634123in}}%
\pgfpathlineto{\pgfqpoint{1.808636in}{2.585560in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{2.565913in}}%
\pgfpathlineto{\pgfqpoint{1.825076in}{2.541096in}}%
\pgfpathlineto{\pgfqpoint{1.832121in}{2.514324in}}%
\pgfpathlineto{\pgfqpoint{1.845038in}{2.462629in}}%
\pgfpathlineto{\pgfqpoint{1.852083in}{2.445083in}}%
\pgfpathlineto{\pgfqpoint{1.860303in}{2.425504in}}%
\pgfpathlineto{\pgfqpoint{1.867348in}{2.401796in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{2.361543in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{2.346069in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{2.324569in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{2.303442in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{2.271909in}}%
\pgfpathlineto{\pgfqpoint{1.920189in}{2.261315in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{2.244123in}}%
\pgfpathlineto{\pgfqpoint{1.940152in}{2.224836in}}%
\pgfpathlineto{\pgfqpoint{1.948371in}{2.206678in}}%
\pgfpathlineto{\pgfqpoint{1.954242in}{2.198990in}}%
\pgfpathlineto{\pgfqpoint{1.969508in}{2.184091in}}%
\pgfpathlineto{\pgfqpoint{1.987121in}{2.157295in}}%
\pgfpathlineto{\pgfqpoint{1.991818in}{2.155698in}}%
\pgfpathlineto{\pgfqpoint{2.001212in}{2.153874in}}%
\pgfpathlineto{\pgfqpoint{2.007083in}{2.149255in}}%
\pgfpathlineto{\pgfqpoint{2.017652in}{2.139456in}}%
\pgfpathlineto{\pgfqpoint{2.022348in}{2.138398in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{2.139733in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{2.143638in}}%
\pgfpathlineto{\pgfqpoint{2.043485in}{2.142411in}}%
\pgfpathlineto{\pgfqpoint{2.052879in}{2.139676in}}%
\pgfpathlineto{\pgfqpoint{2.057576in}{2.141389in}}%
\pgfpathlineto{\pgfqpoint{2.063447in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{2.155872in}}%
\pgfpathlineto{\pgfqpoint{2.078712in}{2.158421in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{2.161372in}}%
\pgfpathlineto{\pgfqpoint{2.091629in}{2.165363in}}%
\pgfpathlineto{\pgfqpoint{2.098674in}{2.175144in}}%
\pgfpathlineto{\pgfqpoint{2.109242in}{2.190165in}}%
\pgfpathlineto{\pgfqpoint{2.117462in}{2.197295in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{2.204326in}}%
\pgfpathlineto{\pgfqpoint{2.130379in}{2.213693in}}%
\pgfpathlineto{\pgfqpoint{2.147992in}{2.245073in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{2.263292in}}%
\pgfpathlineto{\pgfqpoint{2.169129in}{2.280574in}}%
\pgfpathlineto{\pgfqpoint{2.180871in}{2.305250in}}%
\pgfpathlineto{\pgfqpoint{2.200833in}{2.341231in}}%
\pgfpathlineto{\pgfqpoint{2.218447in}{2.381049in}}%
\pgfpathlineto{\pgfqpoint{2.233712in}{2.410302in}}%
\pgfpathlineto{\pgfqpoint{2.257197in}{2.462802in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{2.485794in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{2.534842in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{2.561319in}}%
\pgfpathlineto{\pgfqpoint{2.324129in}{2.600020in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{2.634091in}}%
\pgfpathlineto{\pgfqpoint{2.357008in}{2.657491in}}%
\pgfpathlineto{\pgfqpoint{2.394583in}{2.710501in}}%
\pgfpathlineto{\pgfqpoint{2.416894in}{2.734475in}}%
\pgfpathlineto{\pgfqpoint{2.426288in}{2.744435in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{2.750504in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{2.757440in}}%
\pgfpathlineto{\pgfqpoint{2.461515in}{2.768252in}}%
\pgfpathlineto{\pgfqpoint{2.469735in}{2.770414in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{2.773229in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{2.777636in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{2.777152in}}%
\pgfpathlineto{\pgfqpoint{2.519053in}{2.774890in}}%
\pgfpathlineto{\pgfqpoint{2.529621in}{2.774014in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{2.770629in}}%
\pgfpathlineto{\pgfqpoint{2.555455in}{2.762022in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.757114in}}%
\pgfpathlineto{\pgfqpoint{2.575417in}{2.749748in}}%
\pgfpathlineto{\pgfqpoint{2.590682in}{2.737771in}}%
\pgfpathlineto{\pgfqpoint{2.602424in}{2.728633in}}%
\pgfpathlineto{\pgfqpoint{2.616515in}{2.713434in}}%
\pgfpathlineto{\pgfqpoint{2.651742in}{2.674783in}}%
\pgfpathlineto{\pgfqpoint{2.715152in}{2.595688in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{2.574141in}}%
\pgfpathlineto{\pgfqpoint{2.750379in}{2.550464in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{2.529852in}}%
\pgfpathlineto{\pgfqpoint{2.789129in}{2.503454in}}%
\pgfpathlineto{\pgfqpoint{2.803220in}{2.488039in}}%
\pgfpathlineto{\pgfqpoint{2.849015in}{2.444602in}}%
\pgfpathlineto{\pgfqpoint{2.871326in}{2.426918in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{2.407289in}}%
\pgfpathlineto{\pgfqpoint{2.935909in}{2.396471in}}%
\pgfpathlineto{\pgfqpoint{2.948826in}{2.394540in}}%
\pgfpathlineto{\pgfqpoint{2.977008in}{2.392488in}}%
\pgfpathlineto{\pgfqpoint{3.007538in}{2.396467in}}%
\pgfpathlineto{\pgfqpoint{3.023977in}{2.401668in}}%
\pgfpathlineto{\pgfqpoint{3.047462in}{2.410298in}}%
\pgfpathlineto{\pgfqpoint{3.083864in}{2.429627in}}%
\pgfpathlineto{\pgfqpoint{3.129659in}{2.460845in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.498163in}}%
\pgfpathlineto{\pgfqpoint{3.265871in}{2.563107in}}%
\pgfpathlineto{\pgfqpoint{3.287008in}{2.576278in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{2.592725in}}%
\pgfpathlineto{\pgfqpoint{3.349242in}{2.607334in}}%
\pgfpathlineto{\pgfqpoint{3.380947in}{2.617305in}}%
\pgfpathlineto{\pgfqpoint{3.409129in}{2.622573in}}%
\pgfpathlineto{\pgfqpoint{3.427917in}{2.623988in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{2.624036in}}%
\pgfpathlineto{\pgfqpoint{3.484280in}{2.620648in}}%
\pgfpathlineto{\pgfqpoint{3.512462in}{2.614548in}}%
\pgfpathlineto{\pgfqpoint{3.534773in}{2.607881in}}%
\pgfpathlineto{\pgfqpoint{3.566477in}{2.596504in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.576908in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{2.552778in}}%
\pgfpathlineto{\pgfqpoint{3.713258in}{2.530260in}}%
\pgfpathlineto{\pgfqpoint{3.755530in}{2.513397in}}%
\pgfpathlineto{\pgfqpoint{3.794280in}{2.500822in}}%
\pgfpathlineto{\pgfqpoint{3.828333in}{2.492542in}}%
\pgfpathlineto{\pgfqpoint{3.861212in}{2.487270in}}%
\pgfpathlineto{\pgfqpoint{3.894091in}{2.484753in}}%
\pgfpathlineto{\pgfqpoint{3.926970in}{2.484925in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{2.487735in}}%
\pgfpathlineto{\pgfqpoint{3.997424in}{2.493323in}}%
\pgfpathlineto{\pgfqpoint{4.039697in}{2.502486in}}%
\pgfpathlineto{\pgfqpoint{4.099583in}{2.518425in}}%
\pgfpathlineto{\pgfqpoint{4.202917in}{2.546621in}}%
\pgfpathlineto{\pgfqpoint{4.249886in}{2.556807in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{2.563066in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.566831in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.566831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.990000in}}{\pgfqpoint{3.875000in}{3.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.537154in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{2.296900in}}%
\pgfpathlineto{\pgfqpoint{0.814347in}{2.224167in}}%
\pgfpathlineto{\pgfqpoint{0.817282in}{2.201945in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.199392in}}%
\pgfpathlineto{\pgfqpoint{0.820218in}{2.202621in}}%
\pgfpathlineto{\pgfqpoint{0.823153in}{2.226063in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{2.299837in}}%
\pgfpathlineto{\pgfqpoint{0.833428in}{2.450825in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{2.772194in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{2.843189in}}%
\pgfpathlineto{\pgfqpoint{0.852509in}{2.864837in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{2.867294in}}%
\pgfpathlineto{\pgfqpoint{0.855445in}{2.864099in}}%
\pgfpathlineto{\pgfqpoint{0.858381in}{2.841113in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{2.768910in}}%
\pgfpathlineto{\pgfqpoint{0.868655in}{2.621255in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.307216in}}%
\pgfpathlineto{\pgfqpoint{0.903883in}{1.875827in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{1.864144in}}%
\pgfpathlineto{\pgfqpoint{0.908286in}{1.866479in}}%
\pgfpathlineto{\pgfqpoint{0.911222in}{1.887138in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.954288in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{2.092513in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{2.382703in}}%
\pgfpathlineto{\pgfqpoint{0.937642in}{2.443501in}}%
\pgfpathlineto{\pgfqpoint{0.940578in}{2.459684in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{2.459910in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{2.454857in}}%
\pgfpathlineto{\pgfqpoint{0.946449in}{2.429358in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{2.356631in}}%
\pgfpathlineto{\pgfqpoint{0.958191in}{2.174851in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{1.925308in}}%
\pgfpathlineto{\pgfqpoint{0.990483in}{1.536085in}}%
\pgfpathlineto{\pgfqpoint{0.993419in}{1.511238in}}%
\pgfpathlineto{\pgfqpoint{0.996354in}{1.503845in}}%
\pgfpathlineto{\pgfqpoint{0.997822in}{1.506775in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{1.525284in}}%
\pgfpathlineto{\pgfqpoint{1.005161in}{1.580633in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.718269in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{1.876291in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{1.920952in}}%
\pgfpathlineto{\pgfqpoint{1.028646in}{1.931919in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{1.931354in}}%
\pgfpathlineto{\pgfqpoint{1.031581in}{1.926752in}}%
\pgfpathlineto{\pgfqpoint{1.034517in}{1.905887in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{1.849058in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{1.685064in}}%
\pgfpathlineto{\pgfqpoint{1.055066in}{1.563115in}}%
\pgfpathlineto{\pgfqpoint{1.077083in}{1.291821in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.258092in}}%
\pgfpathlineto{\pgfqpoint{1.084422in}{1.251006in}}%
\pgfpathlineto{\pgfqpoint{1.085890in}{1.252390in}}%
\pgfpathlineto{\pgfqpoint{1.088826in}{1.264740in}}%
\pgfpathlineto{\pgfqpoint{1.093229in}{1.304473in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.525333in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{1.559539in}}%
\pgfpathlineto{\pgfqpoint{1.116714in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{1.568533in}}%
\pgfpathlineto{\pgfqpoint{1.119650in}{1.565665in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{1.551630in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{1.513123in}}%
\pgfpathlineto{\pgfqpoint{1.143134in}{1.345021in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{1.317635in}}%
\pgfpathlineto{\pgfqpoint{1.154877in}{1.288675in}}%
\pgfpathlineto{\pgfqpoint{1.169555in}{1.200713in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.199052in}}%
\pgfpathlineto{\pgfqpoint{1.172491in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{1.175426in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{1.178362in}{1.225517in}}%
\pgfpathlineto{\pgfqpoint{1.182765in}{1.266181in}}%
\pgfpathlineto{\pgfqpoint{1.201847in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.204782in}{1.479901in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.482021in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.482035in}}%
\pgfpathlineto{\pgfqpoint{1.210653in}{1.476212in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{1.455884in}}%
\pgfpathlineto{\pgfqpoint{1.225331in}{1.397906in}}%
\pgfpathlineto{\pgfqpoint{1.228267in}{1.389881in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{1.387635in}}%
\pgfpathlineto{\pgfqpoint{1.234138in}{1.389894in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.398759in}}%
\pgfpathlineto{\pgfqpoint{1.244413in}{1.398075in}}%
\pgfpathlineto{\pgfqpoint{1.247348in}{1.394385in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{1.383599in}}%
\pgfpathlineto{\pgfqpoint{1.256155in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{1.257623in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{1.260559in}{1.391567in}}%
\pgfpathlineto{\pgfqpoint{1.263494in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{1.275237in}{1.516222in}}%
\pgfpathlineto{\pgfqpoint{1.286979in}{1.642953in}}%
\pgfpathlineto{\pgfqpoint{1.291383in}{1.671995in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{1.686611in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.689004in}}%
\pgfpathlineto{\pgfqpoint{1.301657in}{1.686963in}}%
\pgfpathlineto{\pgfqpoint{1.310464in}{1.674728in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.674716in}}%
\pgfpathlineto{\pgfqpoint{1.314867in}{1.678312in}}%
\pgfpathlineto{\pgfqpoint{1.317803in}{1.687037in}}%
\pgfpathlineto{\pgfqpoint{1.323674in}{1.715959in}}%
\pgfpathlineto{\pgfqpoint{1.331013in}{1.752910in}}%
\pgfpathlineto{\pgfqpoint{1.336884in}{1.770714in}}%
\pgfpathlineto{\pgfqpoint{1.344223in}{1.788712in}}%
\pgfpathlineto{\pgfqpoint{1.348627in}{1.807398in}}%
\pgfpathlineto{\pgfqpoint{1.353030in}{1.836541in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{1.891487in}}%
\pgfpathlineto{\pgfqpoint{1.377983in}{2.090110in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{2.115100in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{2.129626in}}%
\pgfpathlineto{\pgfqpoint{1.391193in}{2.137263in}}%
\pgfpathlineto{\pgfqpoint{1.397064in}{2.146769in}}%
\pgfpathlineto{\pgfqpoint{1.401468in}{2.161064in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{2.184933in}}%
\pgfpathlineto{\pgfqpoint{1.416146in}{2.261585in}}%
\pgfpathlineto{\pgfqpoint{1.423485in}{2.306159in}}%
\pgfpathlineto{\pgfqpoint{1.438163in}{2.379437in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{2.426725in}}%
\pgfpathlineto{\pgfqpoint{1.454309in}{2.534197in}}%
\pgfpathlineto{\pgfqpoint{1.464583in}{2.633394in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{2.670671in}}%
\pgfpathlineto{\pgfqpoint{1.476326in}{2.693504in}}%
\pgfpathlineto{\pgfqpoint{1.486600in}{2.725746in}}%
\pgfpathlineto{\pgfqpoint{1.491004in}{2.748442in}}%
\pgfpathlineto{\pgfqpoint{1.498343in}{2.802140in}}%
\pgfpathlineto{\pgfqpoint{1.508617in}{2.879671in}}%
\pgfpathlineto{\pgfqpoint{1.515956in}{2.918559in}}%
\pgfpathlineto{\pgfqpoint{1.526231in}{2.970374in}}%
\pgfpathlineto{\pgfqpoint{1.533570in}{3.023654in}}%
\pgfpathlineto{\pgfqpoint{1.555587in}{3.203553in}}%
\pgfpathlineto{\pgfqpoint{1.561458in}{3.228348in}}%
\pgfpathlineto{\pgfqpoint{1.568797in}{3.247932in}}%
\pgfpathlineto{\pgfqpoint{1.574669in}{3.265794in}}%
\pgfpathlineto{\pgfqpoint{1.580540in}{3.293828in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{3.419451in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{3.472687in}}%
\pgfpathlineto{\pgfqpoint{1.624574in}{3.513766in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{3.601368in}}%
\pgfpathlineto{\pgfqpoint{1.645123in}{3.622376in}}%
\pgfpathlineto{\pgfqpoint{1.649527in}{3.630913in}}%
\pgfpathlineto{\pgfqpoint{1.655398in}{3.636340in}}%
\pgfpathlineto{\pgfqpoint{1.659801in}{3.640265in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{3.647677in}}%
\pgfpathlineto{\pgfqpoint{1.668608in}{3.660161in}}%
\pgfpathlineto{\pgfqpoint{1.678883in}{3.700696in}}%
\pgfpathlineto{\pgfqpoint{1.684754in}{3.719107in}}%
\pgfpathlineto{\pgfqpoint{1.689157in}{3.727128in}}%
\pgfpathlineto{\pgfqpoint{1.693561in}{3.731184in}}%
\pgfpathlineto{\pgfqpoint{1.702367in}{3.737538in}}%
\pgfpathlineto{\pgfqpoint{1.706771in}{3.744317in}}%
\pgfpathlineto{\pgfqpoint{1.712642in}{3.758496in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{3.793478in}}%
\pgfpathlineto{\pgfqpoint{1.730256in}{3.798325in}}%
\pgfpathlineto{\pgfqpoint{1.733191in}{3.798492in}}%
\pgfpathlineto{\pgfqpoint{1.736127in}{3.796328in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{3.789765in}}%
\pgfpathlineto{\pgfqpoint{1.750805in}{3.772902in}}%
\pgfpathlineto{\pgfqpoint{1.755208in}{3.770785in}}%
\pgfpathlineto{\pgfqpoint{1.759612in}{3.772433in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{3.778161in}}%
\pgfpathlineto{\pgfqpoint{1.771354in}{3.777804in}}%
\pgfpathlineto{\pgfqpoint{1.774290in}{3.775450in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{3.768270in}}%
\pgfpathlineto{\pgfqpoint{1.788968in}{3.743435in}}%
\pgfpathlineto{\pgfqpoint{1.794839in}{3.732045in}}%
\pgfpathlineto{\pgfqpoint{1.800710in}{3.725389in}}%
\pgfpathlineto{\pgfqpoint{1.812453in}{3.715352in}}%
\pgfpathlineto{\pgfqpoint{1.816856in}{3.706971in}}%
\pgfpathlineto{\pgfqpoint{1.821259in}{3.694066in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{3.663729in}}%
\pgfpathlineto{\pgfqpoint{1.841809in}{3.607258in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{3.586597in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{3.562857in}}%
\pgfpathlineto{\pgfqpoint{1.863826in}{3.540285in}}%
\pgfpathlineto{\pgfqpoint{1.872633in}{3.495857in}}%
\pgfpathlineto{\pgfqpoint{1.885843in}{3.430888in}}%
\pgfpathlineto{\pgfqpoint{1.907860in}{3.336647in}}%
\pgfpathlineto{\pgfqpoint{1.918134in}{3.270215in}}%
\pgfpathlineto{\pgfqpoint{1.931345in}{3.186058in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{3.055960in}}%
\pgfpathlineto{\pgfqpoint{1.979782in}{2.889484in}}%
\pgfpathlineto{\pgfqpoint{1.994460in}{2.800811in}}%
\pgfpathlineto{\pgfqpoint{2.006203in}{2.711772in}}%
\pgfpathlineto{\pgfqpoint{2.019413in}{2.613941in}}%
\pgfpathlineto{\pgfqpoint{2.048769in}{2.416832in}}%
\pgfpathlineto{\pgfqpoint{2.063447in}{2.311565in}}%
\pgfpathlineto{\pgfqpoint{2.091335in}{2.128896in}}%
\pgfpathlineto{\pgfqpoint{2.107481in}{2.015432in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{1.722013in}}%
\pgfpathlineto{\pgfqpoint{2.176468in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{1.540112in}}%
\pgfpathlineto{\pgfqpoint{2.202888in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{1.438937in}}%
\pgfpathlineto{\pgfqpoint{2.235180in}{1.376073in}}%
\pgfpathlineto{\pgfqpoint{2.243987in}{1.351775in}}%
\pgfpathlineto{\pgfqpoint{2.283617in}{1.262830in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.257543in}}%
\pgfpathlineto{\pgfqpoint{2.310038in}{1.243472in}}%
\pgfpathlineto{\pgfqpoint{2.318845in}{1.237179in}}%
\pgfpathlineto{\pgfqpoint{2.323248in}{1.236315in}}%
\pgfpathlineto{\pgfqpoint{2.327652in}{1.237501in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{1.241887in}}%
\pgfpathlineto{\pgfqpoint{2.365814in}{1.274479in}}%
\pgfpathlineto{\pgfqpoint{2.371686in}{1.285304in}}%
\pgfpathlineto{\pgfqpoint{2.380492in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{1.406908in}}%
\pgfpathlineto{\pgfqpoint{2.428930in}{1.461047in}}%
\pgfpathlineto{\pgfqpoint{2.462689in}{1.608597in}}%
\pgfpathlineto{\pgfqpoint{2.502320in}{1.827062in}}%
\pgfpathlineto{\pgfqpoint{2.528741in}{1.996538in}}%
\pgfpathlineto{\pgfqpoint{2.549290in}{2.130278in}}%
\pgfpathlineto{\pgfqpoint{2.647633in}{2.834428in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{2.976446in}}%
\pgfpathlineto{\pgfqpoint{2.715152in}{3.282116in}}%
\pgfpathlineto{\pgfqpoint{2.748911in}{3.476502in}}%
\pgfpathlineto{\pgfqpoint{2.775331in}{3.604480in}}%
\pgfpathlineto{\pgfqpoint{2.790009in}{3.668252in}}%
\pgfpathlineto{\pgfqpoint{2.804688in}{3.720985in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{3.792092in}}%
\pgfpathlineto{\pgfqpoint{2.836979in}{3.817761in}}%
\pgfpathlineto{\pgfqpoint{2.848722in}{3.840636in}}%
\pgfpathlineto{\pgfqpoint{2.864867in}{3.867274in}}%
\pgfpathlineto{\pgfqpoint{2.873674in}{3.877788in}}%
\pgfpathlineto{\pgfqpoint{2.881013in}{3.882879in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{3.885051in}}%
\pgfpathlineto{\pgfqpoint{2.898627in}{3.885443in}}%
\pgfpathlineto{\pgfqpoint{2.907434in}{3.884122in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.880746in}}%
\pgfpathlineto{\pgfqpoint{2.922112in}{3.874208in}}%
\pgfpathlineto{\pgfqpoint{2.930919in}{3.862285in}}%
\pgfpathlineto{\pgfqpoint{2.944129in}{3.839625in}}%
\pgfpathlineto{\pgfqpoint{2.955871in}{3.815957in}}%
\pgfpathlineto{\pgfqpoint{2.966146in}{3.789897in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{3.753352in}}%
\pgfpathlineto{\pgfqpoint{2.998438in}{3.680841in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{3.626229in}}%
\pgfpathlineto{\pgfqpoint{3.029261in}{3.542319in}}%
\pgfpathlineto{\pgfqpoint{3.051278in}{3.427979in}}%
\pgfpathlineto{\pgfqpoint{3.070360in}{3.314878in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{3.128253in}}%
\pgfpathlineto{\pgfqpoint{3.136411in}{2.871419in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.555608in}}%
\pgfpathlineto{\pgfqpoint{3.255303in}{1.992942in}}%
\pgfpathlineto{\pgfqpoint{3.289062in}{1.767027in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{1.633748in}}%
\pgfpathlineto{\pgfqpoint{3.336032in}{1.496149in}}%
\pgfpathlineto{\pgfqpoint{3.353646in}{1.411778in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{1.330496in}}%
\pgfpathlineto{\pgfqpoint{3.387405in}{1.276996in}}%
\pgfpathlineto{\pgfqpoint{3.402083in}{1.232347in}}%
\pgfpathlineto{\pgfqpoint{3.416761in}{1.194682in}}%
\pgfpathlineto{\pgfqpoint{3.427036in}{1.173563in}}%
\pgfpathlineto{\pgfqpoint{3.437311in}{1.157451in}}%
\pgfpathlineto{\pgfqpoint{3.447585in}{1.145530in}}%
\pgfpathlineto{\pgfqpoint{3.456392in}{1.138191in}}%
\pgfpathlineto{\pgfqpoint{3.463731in}{1.134416in}}%
\pgfpathlineto{\pgfqpoint{3.471070in}{1.133182in}}%
\pgfpathlineto{\pgfqpoint{3.478409in}{1.134578in}}%
\pgfpathlineto{\pgfqpoint{3.485748in}{1.138323in}}%
\pgfpathlineto{\pgfqpoint{3.494555in}{1.145416in}}%
\pgfpathlineto{\pgfqpoint{3.503362in}{1.155288in}}%
\pgfpathlineto{\pgfqpoint{3.512169in}{1.168465in}}%
\pgfpathlineto{\pgfqpoint{3.522443in}{1.188481in}}%
\pgfpathlineto{\pgfqpoint{3.534186in}{1.216723in}}%
\pgfpathlineto{\pgfqpoint{3.547396in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{3.560606in}{1.298516in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{1.356280in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{1.434699in}}%
\pgfpathlineto{\pgfqpoint{3.610511in}{1.523939in}}%
\pgfpathlineto{\pgfqpoint{3.632528in}{1.649001in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{1.787006in}}%
\pgfpathlineto{\pgfqpoint{3.682434in}{1.977846in}}%
\pgfpathlineto{\pgfqpoint{3.711790in}{2.193922in}}%
\pgfpathlineto{\pgfqpoint{3.758759in}{2.556774in}}%
\pgfpathlineto{\pgfqpoint{3.823343in}{3.052186in}}%
\pgfpathlineto{\pgfqpoint{3.854167in}{3.271673in}}%
\pgfpathlineto{\pgfqpoint{3.882055in}{3.453195in}}%
\pgfpathlineto{\pgfqpoint{3.904072in}{3.581826in}}%
\pgfpathlineto{\pgfqpoint{3.924621in}{3.689051in}}%
\pgfpathlineto{\pgfqpoint{3.942235in}{3.769424in}}%
\pgfpathlineto{\pgfqpoint{3.958381in}{3.833199in}}%
\pgfpathlineto{\pgfqpoint{3.973059in}{3.882921in}}%
\pgfpathlineto{\pgfqpoint{3.986269in}{3.919997in}}%
\pgfpathlineto{\pgfqpoint{3.998011in}{3.946931in}}%
\pgfpathlineto{\pgfqpoint{4.009754in}{3.968409in}}%
\pgfpathlineto{\pgfqpoint{4.020028in}{3.982369in}}%
\pgfpathlineto{\pgfqpoint{4.028835in}{3.990526in}}%
\pgfpathlineto{\pgfqpoint{4.036174in}{3.994716in}}%
\pgfpathlineto{\pgfqpoint{4.043513in}{3.996660in}}%
\pgfpathlineto{\pgfqpoint{4.050852in}{3.996381in}}%
\pgfpathlineto{\pgfqpoint{4.058191in}{3.993783in}}%
\pgfpathlineto{\pgfqpoint{4.065530in}{3.988748in}}%
\pgfpathlineto{\pgfqpoint{4.074337in}{3.979467in}}%
\pgfpathlineto{\pgfqpoint{4.083144in}{3.966828in}}%
\pgfpathlineto{\pgfqpoint{4.093419in}{3.948074in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{3.924935in}}%
\pgfpathlineto{\pgfqpoint{4.115436in}{3.892879in}}%
\pgfpathlineto{\pgfqpoint{4.128646in}{3.849978in}}%
\pgfpathlineto{\pgfqpoint{4.143324in}{3.794524in}}%
\pgfpathlineto{\pgfqpoint{4.159470in}{3.723911in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{3.636034in}}%
\pgfpathlineto{\pgfqpoint{4.196165in}{3.529459in}}%
\pgfpathlineto{\pgfqpoint{4.216714in}{3.401954in}}%
\pgfpathlineto{\pgfqpoint{4.241667in}{3.232542in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{3.015875in}}%
\pgfpathlineto{\pgfqpoint{4.307718in}{2.727255in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.596843in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.596843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392024in}{1.059444in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{1.059444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{1.059444in}}{\pgfqpoint{4.430556in}{1.087222in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{2.302309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{2.330087in}}{\pgfqpoint{4.402778in}{2.330087in}}%
\pgfpathlineto{\pgfqpoint{3.392024in}{2.330087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.364247in}{2.330087in}}{\pgfqpoint{3.364247in}{2.302309in}}%
\pgfpathlineto{\pgfqpoint{3.364247in}{1.087222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.364247in}{1.059444in}}{\pgfqpoint{3.392024in}{1.059444in}}%
\pgfpathlineto{\pgfqpoint{3.392024in}{1.059444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{2.217619in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{2.217619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=2.169008in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{y}_\ast(\cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{2.007930in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{2.007930in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{2.007930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=1.959319in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{1.804072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=1.755461in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{1.600215in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{1.600215in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{1.600215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=1.551604in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{1.396358in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{1.396358in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{1.396358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=1.347747in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.419802in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{3.558691in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{3.697580in}{1.192501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808691in,y=1.143890in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \varepsilon = 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=8.20000in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Trace of the solution of the PDE at $x = 0$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

